Decadal evolution of a repeating fast radio burst source

The origin of fast radio bursts (FRBs), the brightest cosmic radio explosions, is still unknown. Bearing critical clues to FRBs' origin, the long-term evolution of FRBs has yet to be confirmed, since the field is still young and most FRBs were seen only once. Here we report clear evidence of decadal evolution of FRB~20121102A, the first precisely localized repeater. In conjunction with archival data, our FAST and GBT monitoring campaign since 2020 reveals a significant 7% decline of local dispersion measure (DM). The rotation measure (RM) of 30,755$\pm$16 $\mathrm{rad\,m^{-2}}$ detected in the last epoch represents a 70% decrease compared to that from December 2016. The $\sigma_{RM}$ parameter, which describes the complexity of the magneto-ionic environment surrounding the source, was shown to have decreased by 13%. These general trends reveal an evolving FRB environment, which could originate from an early-phase supernova associated with an enhanced pair wind from the FRB central engine.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c}%
\caption{Observations of FRB 20121102A from Mar. 2020 to Apr. 2023.}
\\
\hline%
\hline%
Observational Date & MJD$_{start}$ & MJD$_{end}$ & Telescope & Frequency & Duration & Number of & Burst Rate$^{\#}$ \\%
(\textit{UT, YYYYMMDD})& & & & (\textit{GHz}) & (\textit{hour}) & Detections  & (\textit{hour$^{-1}$}) \\%
\hline%
\endhead%
\hline%
\endfoot%
\hline%
\endlastfoot%

%FAST
20200312 & 58920.397175511 & 58920.522175511 & & & 3.0 & 0 & 0.0 \\%
20200313 & 58921.397175511 & 58921.522175511 & & & 3.0 & 0 & 0.0 \\%
20200314 & 58922.397175511 & 58922.522175511 & & & 3.0 & 0 & 0.0 \\%
20200407 & 58946.315972222 & 58946.441838625 & & & 3.0 & 0 & 0.0 \\%
20200516 & 58985.215578704 & 58985.337642271 & & & 2.9 & 0 & 0.0 \\%
20200601 & 59001.188842177 & 59001.313842177 & & & 3.0 & 0 & 0.0 \\%
20200607 & 59007.215948866 & 59007.340948866 & & & 3.0 & 0 & 0.0 \\%
20200729 & 59058.998553033 & 59059.040219700 & & & 1.0 & 0 & 0.0 \\%
20200817 & 59078.067002107 & 59078.150335440 & & & 2.0 & 8 & 4.0 \\%
20200823 & 59083.896481066 & 59083.979814399 & & & 2.0 & 4 & 2.0 \\%
20200825 & 59085.902291251 & 59085.985624585 & & & 2.0 & 0 & 0.0 \\%
20200830 & 59090.872273432 & 59090.955606765 & & & 2.0 & 0 & 0.0 \\%
20200902 & 59094.024038936 & 59094.107372270 & & & 2.0 & 0 & 0.0 \\%
20200907 & 59098.890335233 & 59098.973668566 & & & 2.0 & 0 & 0.0 \\%
20200914 & 59105.841619955 & 59105.883286622 & & & 1.0 & 0 & 0.0 \\%
20200926 & 59117.815925511 & 59117.857592177 & & & 1.0 & 0 & 0.0 \\%
20201005 & 59126.849258844 & 59126.890925511 & & & 1.0 & 0 & 0.0 \\%
20201017 & 59138.862094492 & 59138.903761159 & & & 1.0 & 0 & 0.0 \\%
20201102 & 59154.724049178 & 59154.765715845 & & & 1.0 & 0 & 0.0 \\%
20201110 & 59162.692412321 & 59162.734078987 & & & 1.0 & 0 & 0.0 \\%
20201114 & 59166.780247969 & 59166.821914635 & & & 1.0 & 0 & 0.0 \\%
20201117 & 59169.806972506 & 59169.827805839 & & & 0.5 & 0 & 0.0 \\%
20201123 & 59175.823625142 & 59175.844458475 & FAST & 1.0 - 1.5 & 0.5 & 0 & 0.0 \\%
20201127 & 59179.761162321 & 59179.781995654 & (\textit{L-band}) & & 0.5 & 0 & 0.0 \\%
20201201 & 59183.733384543 & 59183.754217876 & & & 0.5 & 0 & 0.0 \\%
20201206 & 59188.678164636 & 59188.719831302 & & & 1.0 & 0 & 0.0 \\%
20201207 & 59189.675386858 & 59189.717053524 & & & 1.0 & 0 & 0.0 \\%
20201229 & 59212.626041667 & 59212.655208333 & & & 0.7 & 0 & 0.0 \\%
20210108 & 59222.572609080 & 59222.614275747 & & & 1.0 & 0 & 0.0 \\%
20210123 & 59237.613245654 & 59237.654912321 & & & 1.0 & 0 & 0.0 \\%
20210302 & 59275.417412321 & 59275.438245654 & & & 0.5 & 0 & 0.0 \\%
20210302 & 59275.479912321 & 59275.500745654 & & & 0.5 & 0 & 0.0 \\%
20210519 & 59353.188991308 & 59353.230657975 & & & 1.0 & 0 & 0.0 \\%
20210628 & 59393.139326956 & 59393.180993623 & & & 1.0 & 0 & 0.0 \\%
20210802 & 59428.000000000 & 59428.041666667 & & & 1.0 & 0 & 0.0 \\%
20220218 & 59628.550694444 & 59628.564444444 & & & 0.33 & 0 & 0.0 \\%
20220228 & 59638.409722222 & 59638.423472222 & & & 0.33 & 0 & 0.0 \\%
20220318 & 59656.381250000 & 59656.395000000 & & & 0.33 & 0 & 0.0 \\%
20220326 & 59664.320833333 & 59664.334583333 & & & 0.33 & 0 & 0.0 \\%
20220413 & 59682.444444444 & 59682.458194444 & & & 0.33 & 0 & 0.0 \\%
20220424 & 59693.413194444 & 59693.426944444 & & & 0.33 & 0 & 0.0 \\%
20220430 & 59699.382638889 & 59699.396388889 & & & 0.33 & 0 & 0.0 \\%
20220501 & 59700.267361111 & 59700.281111111 & & & 0.33 & 0 & 0.0 \\%
20220502 & 59701.352777778 & 59701.366527778 & & & 0.33 & 0 & 0.0 \\%
20220508 & 59707.305555556 & 59707.319305556 & & & 0.33 & 0 & 0.0 \\%
20220509 & 59708.205555556 & 59708.219305556 & & & 0.33 & 0 & 0.0 \\%
20220510 & 59709.295833333 & 59709.309583333 & & & 0.33 & 0 & 0.0 \\%
20220511 & 59710.334722222 & 59710.348472222 & & & 0.33 & 0 & 0.0 \\%
20220518 & 59717.241666667 & 59717.255416667 & & & 0.33 & 0 & 0.0 \\%
20220526 & 59725.239583333 & 59725.253333333 & & & 0.33 & 0 & 0.0 \\%
20220612 & 59742.119444444 & 59742.133194444 & & & 0.33 & 0 & 0.0 \\%
20220622 & 59752.104166667 & 59752.117916667 & & & 0.33 & 0 & 0.0 \\%
20220702 & 59762.062500000 & 59762.076250000 & & & 0.33 & 0 & 0.0 \\%
20220729 & 59789.036111111 & 59789.056944444 & & & 0.5 & 0 & 0.0 \\%
20220801 & 59792.165972222 & 59792.186775970 & & & 0.5 & 0 & 0.0 \\%
20220816 & 59806.980555555 & 59807.001359303 & & & 0.5 & 4 & 8.0 \\%
20220821 & 59812.082638888 & 59812.103442636 & & & 0.5 & 3 & 6.0 \\%
20220903 & 59825.030555555 & 59825.051359303 & & & 0.5 & 94 & 188.3 \\%
20220907 & 59828.866666666 & 59828.908274162 & & & 1.0 & 108 & 108.2 \\%
20220910 & 59831.883333333 & 59831.897202498 & & & 0.33 & 20 & 60.1 \\%
20220911 & 59832.905555555 & 59832.919424720 & & & 0.33 & 11 & 33.0 \\%
20220912 & 59833.853472222 & 59833.867341387 & & & 0.33 & 0 & 0.0 \\%
20220913 & 59834.913888888 & 59834.927758054 & & & 0.33 & 2 & 6.0 \\%
20220914 & 59835.893055555 & 59835.906924720 & & & 0.33 & 3 & 9.0 \\%
20220915 & 59836.883333333 & 59836.897202498 & & & 0.33 & 25 & 75.1 \\%
20220916 & 59837.879166666 & 59837.893035831 & & & 0.33 & 20 & 60.1 \\%
20220917 & 59838.963888888 & 59838.977758054 & & & 0.33 & 21 & 63.1 \\%
20220918 & 59839.913888888 & 59839.927758054 & & & 0.33 & 27 & 81.1 \\%
20220919 & 59840.841666666 & 59840.855535831 & & & 0.33 & 8 & 24.0 \\%
20220921 & 59842.833333333 & 59842.847202498 & & & 0.33 & 22 & 66.1 \\%
20220922 & 59843.925694444 & 59843.939563609 & & & 0.33 & 20 & 60.1 \\%
20220923 & 59844.841666666 & 59844.855535831 & & & 0.33 & 18 & 54.1 \\%
20220929 & 59851.011805555 & 59851.025674720 & FAST & 1.0 - 1.5 & 0.33 & 5 & 15.0 \\%
20220930 & 59851.886805555 & 59851.900674720 & (\textit{L-band}) & & 0.33 & 3 & 9.0 \\%
20221001 & 59852.820138888 & 59852.834008054 & & & 0.33 & 11 & 33.0 \\%
20221002 & 59853.887500000 & 59853.901369165 & & & 0.33 & 1 & 3.0 \\%
20221004 & 59855.807638888 & 59855.821508054 & & & 0.33 & 0 & 0.0 \\%
20221007 & 59858.804861111 & 59858.818730276 & & & 0.33 & 0 & 0.0 \\%
20221010 & 59861.895833333 & 59861.909702498 & & & 0.33 & 0 & 0.0 \\%
20221013 & 59864.817361111 & 59864.831230276 & & & 0.33 & 0 & 0.0 \\%
20221016 & 59867.815277777 & 59867.829146943 & & & 0.33 & 0 & 0.0 \\%
20221019 & 59870.838194444 & 59870.852063609 & & & 0.33 & 0 & 0.0 \\%
20221022 & 59873.799305555 & 59873.813174720 & & & 0.33 & 5 & 15.0 \\%
20221025 & 59876.795138888 & 59876.809008054 & & & 0.33 & 0 & 0.0 \\%
20221028 & 59879.788194444 & 59879.802063609 & & & 0.33 & 0 & 0.0 \\%
20221031 & 59882.835416666 & 59882.849285831 & & & 0.33 & 0 & 0.0 \\%
20221103 & 59885.725000000 & 59885.738869165 & & & 0.33 & 0 & 0.0 \\%
20221106 & 59888.893750000 & 59888.907619165 & & & 0.33 & 0 & 0.0 \\%
20221109 & 59891.763888888 & 59891.777758054 & & & 0.33 & 0 & 0.0 \\%
20221112 & 59894.691666666 & 59894.705535831 & & & 0.33 & 0 & 0.0 \\%
20221115 & 59897.754861111 & 59897.768730276 & & & 0.33 & 0 & 0.0 \\%
20221118 & 59900.728472222 & 59900.742341387 & & & 0.33 & 0 & 0.0 \\%
20221124 & 59906.682638888 & 59906.696508054 & & & 0.33 & 0 & 0.0 \\%
20221130 & 59913.622916666 & 59913.636785831 & & & 0.33 & 0 & 0.0 \\%
20221211 & 59923.749305556 & 59923.763194445 & & & 0.33 & 0 & 0.0 \\%
20221218 & 59931.580555555 & 59931.594444445 & & & 0.33 & 0 & 0.0 \\%
20230107 & 59951.542361111 & 59951.556250000 & & & 0.33 & 0 & 0.0 \\%
20230119 & 59962.707638889 & 59962.721527778 & & & 0.33 & 0 & 0.0 \\%
20230205 & 59980.558333333 & 59980.572222222 & & & 0.33 & 20 & 60.0 \\%
20230220 & 59995.427777778 & 59995.441666667 & & & 0.33 & 30 & 90.0 \\%
20230303 & 60006.509722222 & 60006.523611111 & & & 0.33 & 45 & 135.0 \\%
20230320 & 60023.370833333 & 60023.384722222 & & & 0.33 & 29 & 87.0 \\%
20230410 & 60044.356250000 & 60044.370138889 & FAST & 1.0 - 1.5 & 0.33 & 0 & 0.0 \\%
20230420 & 60054.330555555 & 60054.344444445 & (\textit{L-band}) & & 0.33 & 0 & 0.0 \\%
20230430 & 60064.228472222 & 60064.242361111 & & & 0.33 & 0 & 0.0 \\\\%
20220512 & 59711.875000000 & 59712.000000000 & & & 3.0 & 0 & 0.0 \\%
20220829 & 59820.572916667 & 59820.697916667 & & & 3.0 & 0 & 0.0 \\%
20220909 & 59831.510416667 & 59831.593750000 & & & 2.0 & 0 & 0.0 \\%
20220910 & 59832.250000000 & 59832.333333333 & & & 2.0 & 0 & 0.0 \\%
20220911 & 59833.302083333 & 59833.385416667 & GBT & 3.95 - 5.85 & 2.0 & 0 & 0.0 \\%
20220911 & 59833.625000000 & 59833.708333333 & (\textit{C-band}) & & 2.0 & 0 & 0.0 \\%
20220912 & 59834.333333333 & 59834.416666667 & & & 2.0 & 0 & 0.0 \\%
20221004 & 59856.187500000 & 59856.270833333 & & & 2.0 & 0 & 0.0 \\%
20221006 & 59858.291666667 & 59858.375000000 & & & 2.0 & 0 & 0.0 \\%
20221025 & 59877.500000000 & 59877.583333333 & & & 2.0 & 0 & 0.0 %

\label{tab:obslog}
\end{longtable}
\begin{longtable}{c c c c c c c c c c c c}%
\caption{The properties of 555 bursts of FRB 20121102A measured with FAST.}
\\
\hline%
\hline%
Burst & MJD $_{bary}^{a)}$ & DM$^{b)}$ & FWHM$^{c)}$ & W$_{eq}^{d)}$ & Cntrl freq. & Bandwidth$^{e)}$ & Peak\ flux & Fluence & Energy$_{\Delta \nu}^{f)}$ & Energy$_{1.25 GHz}^{g)}$ & Morph.$^{h)}$ \\%
\textit{ID}&(\textit{at infinite freq.}) & (\textit{pc\ cm$^{-3}$}) & (\textit{ms}) & (\textit{ms}) & (\textit{MHz}) & (\textit{MHz}) & (\textit{mJy}) & (\textit{mJy\ ms})  & (\textit{$\times 10^{37}$ erg}) & (\textit{$\times 10^{37}$ erg}) & (\textit{type}) \\%
\hline%
\endhead%
\hline%
\endfoot%
\hline%
\endlastfoot%

1 & 59806.980550710 & 553.9 $^{+0.22}_{-0.22}$ & 1.9 $^{+0.4}_{-0.4}$ & 8.9 $^{+0.4}_{-0.4}$ & 1330 & 320 $^{+32}_{-32}$ $^{(\#1)}$ & 10.7 $^{+0.1}_{-0.1}$ & 94.63 $^{+0.05}_{-0.05}$ & 3.26 $^{+0.004}_{-0.004}$ & 9.56 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
2 & 59806.980553938 & 551.52 $^{+0.24}_{-0.24}$ & 1.1 $^{+0.4}_{-0.4}$ & 19.9 $^{+2.3}_{-2.3}$ & 1110 & 120 $^{+12}_{-12}$ $^{(\#1)}$ & 11.4 $^{+0.1}_{-0.1}$ & 227.06 $^{+0.28}_{-0.28}$ & 2.94 $^{+0.008}_{-0.008}$ & 14.04 $^{+0.06}_{-0.06}$ &  NB-SC   \\%
3 & 59806.985587007 & 552.93 $^{+0.39}_{-0.39}$ & 1.5 $^{+0.4}_{-0.4}$ & 8.5 $^{+0.7}_{-0.7}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 7.5 $^{+0.0}_{-0.0}$ & 64.10 $^{+0.05}_{-0.05}$ & 2.76 $^{+0.006}_{-0.006}$ & 7.24 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
4 & 59806.992097825 & 552.86 $^{+0.45}_{-0.45}$ & 0.9 $^{+0.4}_{-0.4}$ & 14.7 $^{+1.8}_{-1.8}$ & 1110 & 120 $^{+12}_{-12}$ $^{(\#1)}$ & 11.0 $^{+0.1}_{-0.1}$ & 161.41 $^{+0.18}_{-0.18}$ & 2.09 $^{+0.005}_{-0.005}$ & 9.98 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
5 & 59812.082410260 & 551.94 $^{+0.35}_{-0.35}$ & 1.5 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.3}_{-0.3}$ & 1130 & 240 $^{+24}_{-24}$ $^{(\#1)}$ & 14.2 $^{+0.1}_{-0.1}$ & 64.69 $^{+0.05}_{-0.05}$ & 1.67 $^{+0.003}_{-0.003}$ & 5.66 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
6 & 59812.082416337 & 553.74 $^{+0.4}_{-0.4}$ & 1.4 $^{+0.6}_{-0.6}$ & 8.9 $^{+0.5}_{-0.5}$ & 1270 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.7 $^{+0.1}_{-0.1}$ & 130.37 $^{+0.09}_{-0.09}$ & 2.81 $^{+0.005}_{-0.005}$ & 10.41 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
7 & 59812.093667546 & 552.47 $^{+0.27}_{-0.27}$ & 1.2 $^{+0.4}_{-0.4}$ & 8.3 $^{+0.8}_{-0.8}$ & 1340 & 320 $^{+32}_{-32}$ $^{(\#1)}$ & 10.5 $^{+0.1}_{-0.1}$ & 87.51 $^{+0.10}_{-0.10}$ & 3.02 $^{+0.009}_{-0.009}$ & 8.84 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
8 & 59825.030770685 & 553.03 $^{+0.02}_{-0.02}$ & 4.7 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.0}_{-0.0}$ & 1319 & 231 $^{+0}_{-0}$ $^{(\#2)}$ & 438.1 $^{+2.2}_{-2.2}$ & 1173.78 $^{+0.09}_{-0.09}$ & 29.27 $^{+0.005}_{-0.005}$ & 100.8 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
9 & 59825.030827663 & 553.11 $^{+0.44}_{-0.44}$ & 6.3 $^{+0.8}_{-0.8}$ & 5.6 $^{+0.3}_{-0.3}$ & 1185 & 310 $^{+31}_{-31}$ $^{(\#1)}$ & 14.2 $^{+0.1}_{-0.1}$ & 80.01 $^{+0.04}_{-0.04}$ & 2.67 $^{+0.004}_{-0.004}$ & 7.95 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
10 & 59825.030828131 & 553.33 $^{+0.49}_{-0.49}$ & 8.5 $^{+0.8}_{-0.8}$ & 6.5 $^{+0.3}_{-0.3}$ & 1175 & 310 $^{+31}_{-31}$ $^{(\#1)}$ & 14.5 $^{+0.1}_{-0.1}$ & 94.53 $^{+0.04}_{-0.04}$ & 3.16 $^{+0.004}_{-0.004}$ & 9.4 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
11 & 59825.030991604 & 553.88 $^{+0.31}_{-0.31}$ & 1.1 $^{+0.4}_{-0.4}$ & 8.7 $^{+0.8}_{-0.8}$ & 1100 & 160 $^{+16}_{-16}$ $^{(\#1)}$ & 10.7 $^{+0.1}_{-0.1}$ & 93.29 $^{+0.09}_{-0.09}$ & 1.61 $^{+0.003}_{-0.003}$ & 6.66 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
12 & 59825.031427281 & 552.39 $^{+0.06}_{-0.06}$ & 2.6 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.0}_{-0.0}$ & 1426 & 151 $^{+4}_{-4}$ $^{(\#2)}$ & 45.9 $^{+0.2}_{-0.2}$ & 68.15 $^{+0.02}_{-0.02}$ & 1.12 $^{+0.001}_{-0.001}$ & 4.74 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
13 & 59825.031507790 & 552.66 $^{+0.25}_{-0.25}$ & 1.0 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.5}_{-0.5}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#3)}$ & 14.2 $^{+0.1}_{-0.1}$ & 54.37 $^{+0.07}_{-0.07}$ & 0.88 $^{+0.002}_{-0.002}$ & 3.76 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
14 & 59825.031690083 & 553.37 $^{+0.42}_{-0.42}$ & 1.3 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.3}_{-0.3}$ & 1165 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 10.1 $^{+0.1}_{-0.1}$ & 30.09 $^{+0.03}_{-0.03}$ & 0.81 $^{+0.002}_{-0.002}$ & 2.69 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
15 & 59825.031729904 & 554.1 $^{+0.38}_{-0.38}$ & 2.8 $^{+0.4}_{-0.4}$ & 1.8 $^{+0.1}_{-0.1}$ & 1452 & 120 $^{+1}_{-1}$ $^{(\#2)}$ & 38.0 $^{+0.2}_{-0.2}$ & 69.66 $^{+0.02}_{-0.02}$ & 0.91 $^{+0.001}_{-0.001}$ & 4.32 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
16 & 59825.032054295 & 553.16 $^{+0.48}_{-0.48}$ & 1.1 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.5}_{-0.5}$ & 1260 & 480 $^{+48}_{-48}$ $^{(\#1)}$ & 6.6 $^{+0.0}_{-0.0}$ & 28.22 $^{+0.03}_{-0.03}$ & 1.46 $^{+0.005}_{-0.005}$ & 3.49 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
17 & 59825.032645826 & 552.41 $^{+0.35}_{-0.35}$ & 5.4 $^{+0.7}_{-0.7}$ & 4.3 $^{+0.2}_{-0.2}$ & 1340 & 280 $^{+28}_{-28}$ $^{(\#1)}$ & 20.9 $^{+0.1}_{-0.1}$ & 90.19 $^{+0.04}_{-0.04}$ & 2.72 $^{+0.003}_{-0.003}$ & 8.52 $^{+0.01}_{-0.01}$ &  NB-MC   \\%
18 & 59825.032668659 & 553.03 $^{+0.44}_{-0.44}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.3}_{-0.3}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 16.6 $^{+0.1}_{-0.1}$ & 50.70 $^{+0.04}_{-0.04}$ & 0.82 $^{+0.002}_{-0.002}$ & 3.51 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
19 & 59825.033446527 & 553.21 $^{+0.42}_{-0.42}$ & 6.1 $^{+0.7}_{-0.7}$ & 6.0 $^{+0.3}_{-0.3}$ & 1170 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 15.1 $^{+0.1}_{-0.1}$ & 90.98 $^{+0.05}_{-0.05}$ & 2.94 $^{+0.004}_{-0.004}$ & 8.9 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
20 & 59825.033653875 & 553.08 $^{+0.42}_{-0.42}$ & 1.4 $^{+0.4}_{-0.4}$ & 7.2 $^{+0.5}_{-0.5}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 10.5 $^{+0.1}_{-0.1}$ & 75.49 $^{+0.05}_{-0.05}$ & 2.44 $^{+0.004}_{-0.004}$ & 7.38 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
21 & 59825.034277499 & 552.82 $^{+0.45}_{-0.45}$ & 3.6 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.2}_{-0.2}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 11.1 $^{+0.1}_{-0.1}$ & 31.30 $^{+0.02}_{-0.02}$ & 1.35 $^{+0.002}_{-0.002}$ & 3.53 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
22 & 59825.034438425 & 553.12 $^{+0.47}_{-0.47}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.0 $^{+0.4}_{-0.4}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 16.2 $^{+0.1}_{-0.1}$ & 81.59 $^{+0.06}_{-0.06}$ & 1.32 $^{+0.002}_{-0.002}$ & 5.64 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
23 & 59825.034920156 & 552.75 $^{+0.2}_{-0.2}$ & 1.1 $^{+0.4}_{-0.4}$ & 5.0 $^{+0.5}_{-0.5}$ & 1115 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 11.2 $^{+0.1}_{-0.1}$ & 56.15 $^{+0.06}_{-0.06}$ & 1.03 $^{+0.003}_{-0.003}$ & 4.13 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
24 & 59825.035023221 & 553.07 $^{+0.43}_{-0.43}$ & 3.8 $^{+0.5}_{-0.5}$ & 3.1 $^{+0.2}_{-0.2}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 15.1 $^{+0.1}_{-0.1}$ & 47.30 $^{+0.03}_{-0.03}$ & 1.27 $^{+0.002}_{-0.002}$ & 4.22 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
25 & 59825.035128652 & 552.99 $^{+0.15}_{-0.15}$ & 2.9 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.2}_{-0.2}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 11.7 $^{+0.1}_{-0.1}$ & 49.87 $^{+0.03}_{-0.03}$ & 2.15 $^{+0.004}_{-0.004}$ & 5.63 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
26 & 59825.035294834 & 553.24 $^{+0.43}_{-0.43}$ & 1.0 $^{+0.4}_{-0.4}$ & 4.1 $^{+0.4}_{-0.4}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 14.7 $^{+0.1}_{-0.1}$ & 59.83 $^{+0.06}_{-0.06}$ & 1.16 $^{+0.003}_{-0.003}$ & 4.53 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
27 & 59825.035749763 & 553.18 $^{+0.39}_{-0.39}$ & 1.3 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.3}_{-0.3}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 9.4 $^{+0.0}_{-0.0}$ & 25.88 $^{+0.03}_{-0.03}$ & 0.84 $^{+0.002}_{-0.002}$ & 2.53 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
28 & 59825.035855699 & 552.58 $^{+0.39}_{-0.39}$ & 1.5 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.3}_{-0.3}$ & 1385 & 230 $^{+23}_{-23}$ $^{(\#3)}$ & 12.4 $^{+0.1}_{-0.1}$ & 46.78 $^{+0.04}_{-0.04}$ & 1.16 $^{+0.002}_{-0.002}$ & 4.01 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
29 & 59825.036434323 & 552.29 $^{+0.35}_{-0.35}$ & 1.4 $^{+0.4}_{-0.4}$ & 8.3 $^{+0.7}_{-0.7}$ & 1285 & 370 $^{+37}_{-37}$ $^{(\#1)}$ & 6.9 $^{+0.0}_{-0.0}$ & 57.27 $^{+0.05}_{-0.05}$ & 2.28 $^{+0.006}_{-0.006}$ & 6.22 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
30 & 59825.036755952 & 552.69 $^{+0.42}_{-0.42}$ & 1.5 $^{+0.4}_{-0.4}$ & 8.5 $^{+0.9}_{-0.9}$ & 1115 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 8.7 $^{+0.0}_{-0.0}$ & 73.92 $^{+0.08}_{-0.08}$ & 1.35 $^{+0.004}_{-0.004}$ & 5.44 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
31 & 59825.036935678 & 553.54 $^{+0.41}_{-0.41}$ & 1.3 $^{+0.4}_{-0.4}$ & 2.1 $^{+0.2}_{-0.2}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 18.4 $^{+0.1}_{-0.1}$ & 38.04 $^{+0.03}_{-0.03}$ & 0.74 $^{+0.001}_{-0.001}$ & 2.88 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
32 & 59825.037247822 & 552.87 $^{+0.44}_{-0.44}$ & 1.0 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.5}_{-0.5}$ & 1190 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 11.8 $^{+0.1}_{-0.1}$ & 53.31 $^{+0.06}_{-0.06}$ & 1.26 $^{+0.004}_{-0.004}$ & 4.46 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
33 & 59825.037327679 & 553.2 $^{+0.4}_{-0.4}$ & 1.4 $^{+0.4}_{-0.4}$ & 5.1 $^{+0.5}_{-0.5}$ & 1325 & 290 $^{+29}_{-29}$ $^{(\#1)}$ & 7.7 $^{+0.0}_{-0.0}$ & 39.26 $^{+0.04}_{-0.04}$ & 1.23 $^{+0.003}_{-0.003}$ & 3.77 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
34 & 59825.037468273 & 552.69 $^{+0.41}_{-0.41}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.3}_{-0.3}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#3)}$ & 7.1 $^{+0.0}_{-0.0}$ & 19.89 $^{+0.02}_{-0.02}$ & 0.86 $^{+0.002}_{-0.002}$ & 2.25 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
35 & 59825.037706065 & 551.56 $^{+0.25}_{-0.25}$ & 1.4 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.3 $^{+0.1}_{-0.1}$ & 36.15 $^{+0.03}_{-0.03}$ & 0.78 $^{+0.002}_{-0.002}$ & 2.89 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
36 & 59825.038269435 & 553.02 $^{+0.41}_{-0.41}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.6 $^{+0.3}_{-0.3}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 9.6 $^{+0.1}_{-0.1}$ & 24.76 $^{+0.03}_{-0.03}$ & 0.4 $^{+0.001}_{-0.001}$ & 1.71 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
37 & 59825.038267429 & 552.45 $^{+0.38}_{-0.38}$ & 1.5 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.1}_{-0.1}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 13.7 $^{+0.1}_{-0.1}$ & 31.93 $^{+0.02}_{-0.02}$ & 1.2 $^{+0.002}_{-0.002}$ & 3.37 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
38 & 59825.038323560 & 552.68 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 1225 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 13.6 $^{+0.1}_{-0.1}$ & 36.64 $^{+0.04}_{-0.04}$ & 0.99 $^{+0.002}_{-0.002}$ & 3.27 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
39 & 59825.038443698 & 553.98 $^{+0.36}_{-0.36}$ & 1.4 $^{+0.4}_{-0.4}$ & 13.5 $^{+0.8}_{-0.8}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#3)}$ & 7.9 $^{+0.0}_{-0.0}$ & 106.54 $^{+0.07}_{-0.07}$ & 5.4 $^{+0.01}_{-0.01}$ & 13.04 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
40 & 59825.038501747 & 553.13 $^{+0.15}_{-0.15}$ & 3.5 $^{+0.5}_{-0.5}$ & 2.4 $^{+0.1}_{-0.1}$ & 1434 & 142 $^{+1}_{-1}$ $^{(\#2)}$ & 37.4 $^{+0.2}_{-0.2}$ & 91.47 $^{+0.04}_{-0.04}$ & 1.4 $^{+0.001}_{-0.001}$ & 6.16 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
41 & 59825.038715691 & 553.87 $^{+0.33}_{-0.33}$ & 1.2 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.5}_{-0.5}$ & 1100 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 13.2 $^{+0.1}_{-0.1}$ & 58.74 $^{+0.07}_{-0.07}$ & 1.27 $^{+0.003}_{-0.003}$ & 4.69 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
42 & 59825.038772060 & 552.04 $^{+0.1}_{-0.1}$ & 2.3 $^{+0.4}_{-0.4}$ & 1.3 $^{+0.0}_{-0.0}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 69.0 $^{+0.4}_{-0.4}$ & 90.68 $^{+0.02}_{-0.02}$ & 2.44 $^{+0.001}_{-0.001}$ & 8.09 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
43 & 59825.038827272 & 553.35 $^{+0.4}_{-0.4}$ & 1.3 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.2}_{-0.2}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 11.2 $^{+0.1}_{-0.1}$ & 22.41 $^{+0.02}_{-0.02}$ & 0.6 $^{+0.001}_{-0.001}$ & 2.0 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
44 & 59825.038843569 & 553.13 $^{+0.46}_{-0.46}$ & 1.1 $^{+0.4}_{-0.4}$ & 4.6 $^{+0.4}_{-0.4}$ & 1395 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 20.0 $^{+0.1}_{-0.1}$ & 92.62 $^{+0.08}_{-0.08}$ & 1.5 $^{+0.003}_{-0.003}$ & 6.4 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
45 & 59825.038938530 & 552.95 $^{+0.44}_{-0.44}$ & 1.6 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.2}_{-0.2}$ & 1265 & 330 $^{+33}_{-33}$ $^{(\#1)}$ & 13.2 $^{+0.1}_{-0.1}$ & 30.63 $^{+0.03}_{-0.03}$ & 1.09 $^{+0.003}_{-0.003}$ & 3.14 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
46 & 59825.038942672 & 553.27 $^{+0.46}_{-0.46}$ & 3.0 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.2}_{-0.2}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 11.2 $^{+0.1}_{-0.1}$ & 38.58 $^{+0.03}_{-0.03}$ & 0.75 $^{+0.001}_{-0.001}$ & 2.92 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
47 & 59825.038985460 & 553.4 $^{+0.36}_{-0.36}$ & 3.9 $^{+0.5}_{-0.5}$ & 3.5 $^{+0.2}_{-0.2}$ & 1365 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 19.5 $^{+0.1}_{-0.1}$ & 67.50 $^{+0.03}_{-0.03}$ & 1.96 $^{+0.002}_{-0.002}$ & 6.26 $^{+0.01}_{-0.01}$ &  BB-MC-FD   \\%
48 & 59825.039077796 & 553.03 $^{+0.32}_{-0.32}$ & 1.1 $^{+0.4}_{-0.4}$ & 6.6 $^{+1.0}_{-1.0}$ & 1140 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 6.1 $^{+0.0}_{-0.0}$ & 39.91 $^{+0.06}_{-0.06}$ & 0.95 $^{+0.004}_{-0.004}$ & 3.34 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
49 & 59825.039097276 & 552.92 $^{+0.41}_{-0.41}$ & 1.4 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.4}_{-0.4}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 11.7 $^{+0.1}_{-0.1}$ & 45.68 $^{+0.05}_{-0.05}$ & 1.72 $^{+0.005}_{-0.005}$ & 4.82 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
50 & 59825.039148549 & 551.26 $^{+0.18}_{-0.18}$ & 3.1 $^{+0.5}_{-0.5}$ & 2.6 $^{+0.1}_{-0.1}$ & 1250 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 15.6 $^{+0.1}_{-0.1}$ & 40.79 $^{+0.02}_{-0.02}$ & 1.76 $^{+0.003}_{-0.003}$ & 4.6 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
51 & 59825.039269409 & 553.24 $^{+0.49}_{-0.49}$ & 1.0 $^{+0.4}_{-0.4}$ & 5.6 $^{+0.6}_{-0.6}$ & 1275 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 8.0 $^{+0.0}_{-0.0}$ & 44.78 $^{+0.06}_{-0.06}$ & 1.69 $^{+0.006}_{-0.006}$ & 4.73 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
52 & 59825.039326604 & 553.05 $^{+0.43}_{-0.43}$ & 1.2 $^{+0.4}_{-0.4}$ & 19.1 $^{+1.3}_{-1.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.2 $^{+0.1}_{-0.1}$ & 271.39 $^{+0.20}_{-0.20}$ & 5.85 $^{+0.01}_{-0.01}$ & 21.67 $^{+0.05}_{-0.05}$ &  NB-SC   \\%
53 & 59825.039716958 & 552.3 $^{+0.41}_{-0.41}$ & 2.1 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.1}_{-0.1}$ & 1270 & 145 $^{+7}_{-7}$ $^{(\#2)}$ & 40.8 $^{+0.2}_{-0.2}$ & 60.08 $^{+0.02}_{-0.02}$ & 0.94 $^{+0.001}_{-0.001}$ & 4.08 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
54 & 59825.039766431 & 554.38 $^{+0.28}_{-0.28}$ & 7.9 $^{+1.1}_{-1.1}$ & 6.9 $^{+0.3}_{-0.3}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 14.3 $^{+0.1}_{-0.1}$ & 98.74 $^{+0.04}_{-0.04}$ & 3.19 $^{+0.003}_{-0.003}$ & 9.65 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
55 & 59825.039767680 & 553.29 $^{+0.46}_{-0.46}$ & 12.0 $^{+0.7}_{-0.7}$ & 9.1 $^{+0.3}_{-0.3}$ & 1155 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 23.1 $^{+0.1}_{-0.1}$ & 209.38 $^{+0.07}_{-0.07}$ & 5.64 $^{+0.005}_{-0.005}$ & 18.69 $^{+0.02}_{-0.02}$ &  NB-MC   \\%
56 & 59825.039853654 & 553.06 $^{+0.45}_{-0.45}$ & 1.3 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.3}_{-0.3}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 11.7 $^{+0.1}_{-0.1}$ & 44.51 $^{+0.04}_{-0.04}$ & 0.86 $^{+0.002}_{-0.002}$ & 3.37 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
57 & 59825.039955712 & 553.39 $^{+0.41}_{-0.41}$ & 7.8 $^{+1.7}_{-1.7}$ & 2.1 $^{+0.3}_{-0.3}$ & 1325 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 10.3 $^{+0.1}_{-0.1}$ & 21.97 $^{+0.04}_{-0.04}$ & 0.59 $^{+0.002}_{-0.002}$ & 1.96 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
58 & 59825.039958257 & 553.3 $^{+0.46}_{-0.46}$ & 3.8 $^{+2.3}_{-2.3}$ & 1.2 $^{+0.1}_{-0.1}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 9.8 $^{+0.1}_{-0.1}$ & 12.17 $^{+0.01}_{-0.01}$ & 0.26 $^{+0.001}_{-0.001}$ & 0.97 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
59 & 59825.040019596 & 552.91 $^{+0.44}_{-0.44}$ & 1.3 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 18.6 $^{+0.1}_{-0.1}$ & 36.06 $^{+0.03}_{-0.03}$ & 0.78 $^{+0.002}_{-0.002}$ & 2.88 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
60 & 59825.040194232 & 553.27 $^{+0.46}_{-0.46}$ & 2.7 $^{+0.7}_{-0.7}$ & 5.4 $^{+0.3}_{-0.3}$ & 1155 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 16.7 $^{+0.1}_{-0.1}$ & 90.09 $^{+0.06}_{-0.06}$ & 2.43 $^{+0.004}_{-0.004}$ & 8.04 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
61 & 59825.040365891 & 552.64 $^{+0.33}_{-0.33}$ & 1.2 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.2}_{-0.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 19.7 $^{+0.1}_{-0.1}$ & 54.42 $^{+0.05}_{-0.05}$ & 0.88 $^{+0.002}_{-0.002}$ & 3.76 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
62 & 59825.040558772 & 553.25 $^{+0.49}_{-0.49}$ & 1.5 $^{+0.4}_{-0.4}$ & 6.8 $^{+0.5}_{-0.5}$ & 1300 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 10.7 $^{+0.1}_{-0.1}$ & 72.87 $^{+0.06}_{-0.06}$ & 2.36 $^{+0.005}_{-0.005}$ & 7.13 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
63 & 59825.040574926 & 552.57 $^{+0.41}_{-0.41}$ & 1.5 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.5}_{-0.5}$ & 1315 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 11.2 $^{+0.1}_{-0.1}$ & 60.17 $^{+0.05}_{-0.05}$ & 1.49 $^{+0.003}_{-0.003}$ & 5.15 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
64 & 59825.040777263 & 553.02 $^{+0.39}_{-0.39}$ & 1.4 $^{+0.4}_{-0.4}$ & 2.6 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.5 $^{+0.1}_{-0.1}$ & 37.11 $^{+0.03}_{-0.03}$ & 0.8 $^{+0.002}_{-0.002}$ & 2.96 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
65 & 59825.040836088 & 553.29 $^{+0.44}_{-0.44}$ & 1.5 $^{+0.4}_{-0.4}$ & 6.1 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 18.1 $^{+0.1}_{-0.1}$ & 109.92 $^{+0.08}_{-0.08}$ & 2.37 $^{+0.004}_{-0.004}$ & 8.78 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
66 & 59825.040841472 & 552.28 $^{+0.48}_{-0.48}$ & 3.2 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.2}_{-0.2}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 14.4 $^{+0.1}_{-0.1}$ & 48.75 $^{+0.03}_{-0.03}$ & 1.31 $^{+0.002}_{-0.002}$ & 4.35 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
67 & 59825.041255479 & 554.0 $^{+0.2}_{-0.2}$ & 4.2 $^{+0.7}_{-0.7}$ & 4.3 $^{+0.3}_{-0.3}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 12.0 $^{+0.1}_{-0.1}$ & 51.26 $^{+0.04}_{-0.04}$ & 1.93 $^{+0.004}_{-0.004}$ & 5.41 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
68 & 59825.041256230 & 552.97 $^{+0.47}_{-0.47}$ & 5.2 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.2}_{-0.2}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 12.4 $^{+0.1}_{-0.1}$ & 44.57 $^{+0.03}_{-0.03}$ & 1.44 $^{+0.002}_{-0.002}$ & 4.36 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
69 & 59825.041275502 & 553.3 $^{+0.45}_{-0.45}$ & 2.0 $^{+0.4}_{-0.4}$ & 7.2 $^{+0.5}_{-0.5}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 10.1 $^{+0.1}_{-0.1}$ & 72.89 $^{+0.05}_{-0.05}$ & 1.34 $^{+0.002}_{-0.002}$ & 5.37 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
70 & 59825.042001970 & 553.78 $^{+0.14}_{-0.14}$ & 1.5 $^{+0.4}_{-0.4}$ & 1.8 $^{+0.1}_{-0.1}$ & 1390 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 20.5 $^{+0.1}_{-0.1}$ & 37.70 $^{+0.03}_{-0.03}$ & 0.73 $^{+0.001}_{-0.001}$ & 2.86 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
71 & 59825.042445060 & 552.68 $^{+0.03}_{-0.03}$ & 2.8 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.0}_{-0.0}$ & 1424 & 140 $^{+47}_{-47}$ $^{(\#2)}$ & 117.7 $^{+0.6}_{-0.6}$ & 180.45 $^{+0.02}_{-0.02}$ & 2.73 $^{+0.001}_{-0.001}$ & 12.08 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
72 & 59825.042502389 & 552.72 $^{+0.49}_{-0.49}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.4}_{-0.4}$ & 1420 & 160 $^{+16}_{-16}$ $^{(\#1)}$ & 11.3 $^{+0.1}_{-0.1}$ & 43.58 $^{+0.05}_{-0.05}$ & 0.75 $^{+0.002}_{-0.002}$ & 3.11 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
73 & 59825.042516008 & 554.67 $^{+0.29}_{-0.29}$ & 1.2 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.4}_{-0.4}$ & 1420 & 140 $^{+14}_{-14}$ $^{(\#1)}$ & 15.0 $^{+0.1}_{-0.1}$ & 56.54 $^{+0.06}_{-0.06}$ & 0.85 $^{+0.002}_{-0.002}$ & 3.78 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
74 & 59825.043071785 & 553.17 $^{+0.44}_{-0.44}$ & 1.5 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.3}_{-0.3}$ & 1260 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 11.9 $^{+0.1}_{-0.1}$ & 47.48 $^{+0.04}_{-0.04}$ & 1.13 $^{+0.002}_{-0.002}$ & 3.98 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
75 & 59825.043268119 & 552.98 $^{+0.12}_{-0.12}$ & 9.4 $^{+0.4}_{-0.4}$ & 5.8 $^{+0.1}_{-0.1}$ & 1389 & 102 $^{+3}_{-3}$ $^{(\#2)}$ & 108.9 $^{+0.6}_{-0.6}$ & 635.27 $^{+0.17}_{-0.17}$ & 6.99 $^{+0.004}_{-0.004}$ & 36.24 $^{+0.04}_{-0.04}$ &  NB-MC-FD   \\%
76 & 59825.043267398 & 553.31 $^{+0.08}_{-0.08}$ & 8.6 $^{+1.1}_{-1.1}$ & 10.2 $^{+0.4}_{-0.4}$ & 1223 & 131 $^{+12}_{-12}$ $^{(\#2)}$ & 73.7 $^{+0.4}_{-0.4}$ & 748.22 $^{+0.29}_{-0.29}$ & 10.62 $^{+0.009}_{-0.009}$ & 48.48 $^{+0.07}_{-0.07}$ &  NB-MC-FD   \\%
77 & 59825.043465980 & 552.32 $^{+0.43}_{-0.43}$ & 1.2 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.4}_{-0.4}$ & 1435 & 130 $^{+13}_{-13}$ $^{(\#1)}$ & 14.2 $^{+0.1}_{-0.1}$ & 40.49 $^{+0.06}_{-0.06}$ & 0.57 $^{+0.002}_{-0.002}$ & 2.61 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
78 & 59825.043703430 & 552.71 $^{+0.13}_{-0.13}$ & 1.2 $^{+0.4}_{-0.4}$ & 10.5 $^{+0.9}_{-0.9}$ & 1420 & 160 $^{+16}_{-16}$ $^{(\#1)}$ & 10.8 $^{+0.1}_{-0.1}$ & 113.69 $^{+0.10}_{-0.10}$ & 1.96 $^{+0.004}_{-0.004}$ & 8.12 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
79 & 59825.043916620 & 552.83 $^{+0.48}_{-0.48}$ & 6.0 $^{+0.6}_{-0.6}$ & 5.1 $^{+0.2}_{-0.2}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 13.1 $^{+0.1}_{-0.1}$ & 66.16 $^{+0.03}_{-0.03}$ & 2.14 $^{+0.003}_{-0.003}$ & 6.47 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
80 & 59825.044208868 & 554.11 $^{+0.39}_{-0.39}$ & 1.2 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.5}_{-0.5}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.7 $^{+0.1}_{-0.1}$ & 66.08 $^{+0.08}_{-0.08}$ & 1.42 $^{+0.004}_{-0.004}$ & 5.28 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
81 & 59825.044288081 & 552.96 $^{+0.31}_{-0.31}$ & 1.6 $^{+0.4}_{-0.4}$ & 5.0 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.5 $^{+0.1}_{-0.1}$ & 82.32 $^{+0.06}_{-0.06}$ & 1.77 $^{+0.003}_{-0.003}$ & 6.57 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
82 & 59825.044344214 & 552.77 $^{+0.35}_{-0.35}$ & 1.3 $^{+0.4}_{-0.4}$ & 27.3 $^{+1.8}_{-1.8}$ & 1325 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 10.2 $^{+0.1}_{-0.1}$ & 279.48 $^{+0.21}_{-0.21}$ & 7.53 $^{+0.014}_{-0.014}$ & 24.95 $^{+0.05}_{-0.05}$ &  NB-SC   \\%
83 & 59825.044671256 & 551.96 $^{+0.35}_{-0.35}$ & 3.1 $^{+0.5}_{-0.5}$ & 2.2 $^{+0.1}_{-0.1}$ & 1278 & 191 $^{+13}_{-13}$ $^{(\#2)}$ & 28.5 $^{+0.2}_{-0.2}$ & 62.09 $^{+0.03}_{-0.03}$ & 1.28 $^{+0.001}_{-0.001}$ & 4.85 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
84 & 59825.045010115 & 553.32 $^{+0.33}_{-0.33}$ & 4.2 $^{+0.7}_{-0.7}$ & 8.8 $^{+0.5}_{-0.5}$ & 1150 & 240 $^{+24}_{-24}$ $^{(\#1)}$ & 15.5 $^{+0.1}_{-0.1}$ & 137.16 $^{+0.08}_{-0.08}$ & 3.55 $^{+0.005}_{-0.005}$ & 12.0 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
85 & 59825.045631511 & 552.87 $^{+0.47}_{-0.47}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.2 $^{+0.5}_{-0.5}$ & 1435 & 130 $^{+13}_{-13}$ $^{(\#1)}$ & 13.9 $^{+0.1}_{-0.1}$ & 72.15 $^{+0.08}_{-0.08}$ & 1.01 $^{+0.003}_{-0.003}$ & 4.64 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
86 & 59825.045661706 & 553.25 $^{+0.22}_{-0.22}$ & 2.4 $^{+0.4}_{-0.4}$ & 5.1 $^{+0.4}_{-0.4}$ & 1115 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 12.2 $^{+0.1}_{-0.1}$ & 62.43 $^{+0.06}_{-0.06}$ & 1.14 $^{+0.003}_{-0.003}$ & 4.59 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
87 & 59825.045792506 & 552.47 $^{+0.42}_{-0.42}$ & 1.2 $^{+0.4}_{-0.4}$ & 1.1 $^{+0.1}_{-0.1}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#3)}$ & 14.3 $^{+0.1}_{-0.1}$ & 15.83 $^{+0.02}_{-0.02}$ & 0.26 $^{+0.001}_{-0.001}$ & 1.09 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
88 & 59825.046385818 & 552.4 $^{+0.43}_{-0.43}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.7 $^{+0.5}_{-0.5}$ & 1115 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 15.2 $^{+0.1}_{-0.1}$ & 86.46 $^{+0.09}_{-0.09}$ & 1.58 $^{+0.004}_{-0.004}$ & 6.36 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
89 & 59825.046427246 & 553.07 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.2}_{-0.2}$ & 1240 & 280 $^{+28}_{-28}$ $^{(\#1)}$ & 17.0 $^{+0.1}_{-0.1}$ & 63.03 $^{+0.03}_{-0.03}$ & 1.9 $^{+0.002}_{-0.002}$ & 5.95 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
90 & 59825.046771312 & 552.51 $^{+0.42}_{-0.42}$ & 1.2 $^{+0.4}_{-0.4}$ & 17.8 $^{+1.8}_{-1.8}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 11.0 $^{+0.1}_{-0.1}$ & 195.26 $^{+0.22}_{-0.22}$ & 3.79 $^{+0.01}_{-0.01}$ & 14.79 $^{+0.05}_{-0.05}$ &  BB-MC-FD   \\%
91 & 59825.047645284 & 553.07 $^{+0.46}_{-0.46}$ & 1.2 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.2}_{-0.2}$ & 1354 & 238 $^{+5}_{-5}$ $^{(\#2)}$ & 14.3 $^{+0.1}_{-0.1}$ & 34.15 $^{+0.03}_{-0.03}$ & 0.88 $^{+0.001}_{-0.001}$ & 2.98 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
92 & 59825.048198915 & 553.11 $^{+0.38}_{-0.38}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.3 $^{+0.4}_{-0.4}$ & 1300 & 200 $^{+20}_{-20}$ $^{(\#3)}$ & 13.1 $^{+0.1}_{-0.1}$ & 69.92 $^{+0.06}_{-0.06}$ & 1.51 $^{+0.003}_{-0.003}$ & 5.58 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
93 & 59825.048598900 & 553.02 $^{+0.43}_{-0.43}$ & 3.3 $^{+0.5}_{-0.5}$ & 2.5 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 17.3 $^{+0.1}_{-0.1}$ & 43.33 $^{+0.03}_{-0.03}$ & 0.93 $^{+0.002}_{-0.002}$ & 3.46 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
94 & 59825.048650798 & 553.13 $^{+0.47}_{-0.47}$ & 4.9 $^{+0.6}_{-0.6}$ & 2.6 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 13.9 $^{+0.1}_{-0.1}$ & 36.66 $^{+0.03}_{-0.03}$ & 0.79 $^{+0.002}_{-0.002}$ & 2.93 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
95 & 59825.048917126 & 554.27 $^{+0.27}_{-0.27}$ & 2.1 $^{+0.4}_{-0.4}$ & 2.6 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 23.8 $^{+0.1}_{-0.1}$ & 62.35 $^{+0.04}_{-0.04}$ & 1.34 $^{+0.002}_{-0.002}$ & 4.98 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
96 & 59825.049764391 & 553.63 $^{+0.2}_{-0.2}$ & 7.6 $^{+0.5}_{-0.5}$ & 4.5 $^{+0.1}_{-0.1}$ & 1422 & 159 $^{+8}_{-8}$ $^{(\#2)}$ & 44.3 $^{+0.3}_{-0.3}$ & 200.05 $^{+0.05}_{-0.05}$ & 3.45 $^{+0.002}_{-0.002}$ & 14.28 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
97 & 59825.049763261 & 553.91 $^{+0.24}_{-0.24}$ & 4.7 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.1}_{-0.1}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 47.1 $^{+0.3}_{-0.3}$ & 131.77 $^{+0.05}_{-0.05}$ & 5.68 $^{+0.006}_{-0.006}$ & 14.88 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
98 & 59825.049770790 & 552.97 $^{+0.47}_{-0.47}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.6 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 11.0 $^{+0.1}_{-0.1}$ & 28.20 $^{+0.03}_{-0.03}$ & 0.76 $^{+0.002}_{-0.002}$ & 2.52 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
99 & 59825.050120832 & 553.32 $^{+0.43}_{-0.43}$ & 2.6 $^{+0.5}_{-0.5}$ & 3.1 $^{+0.2}_{-0.2}$ & 1365 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 18.0 $^{+0.1}_{-0.1}$ & 55.38 $^{+0.03}_{-0.03}$ & 1.61 $^{+0.003}_{-0.003}$ & 5.14 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
100 & 59825.050279525 & 552.67 $^{+0.16}_{-0.16}$ & 3.4 $^{+0.5}_{-0.5}$ & 3.6 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 24.0 $^{+0.1}_{-0.1}$ & 85.18 $^{+0.05}_{-0.05}$ & 1.84 $^{+0.003}_{-0.003}$ & 6.8 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
101 & 59825.050589822 & 553.4 $^{+0.37}_{-0.37}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.3}_{-0.3}$ & 1225 & 150 $^{+15}_{-15}$ $^{(\#3)}$ & 13.9 $^{+0.1}_{-0.1}$ & 42.89 $^{+0.05}_{-0.05}$ & 0.69 $^{+0.002}_{-0.002}$ & 2.97 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
102 & 59828.867189533 & 554.61 $^{+0.14}_{-0.14}$ & 1.5 $^{+0.4}_{-0.4}$ & 8.1 $^{+0.8}_{-0.8}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 17.4 $^{+0.1}_{-0.1}$ & 142.01 $^{+0.19}_{-0.19}$ & 2.3 $^{+0.007}_{-0.007}$ & 9.82 $^{+0.04}_{-0.04}$ &  NB-MC   \\%
103 & 59828.868262771 & 553.07 $^{+0.46}_{-0.46}$ & 1.1 $^{+0.4}_{-0.4}$ & 6.8 $^{+0.6}_{-0.6}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 13.0 $^{+0.1}_{-0.1}$ & 87.55 $^{+0.11}_{-0.11}$ & 3.3 $^{+0.011}_{-0.011}$ & 9.25 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
104 & 59828.869213501 & 553.15 $^{+0.35}_{-0.35}$ & 1.4 $^{+0.4}_{-0.4}$ & 5.6 $^{+0.4}_{-0.4}$ & 1250 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 12.2 $^{+0.1}_{-0.1}$ & 68.76 $^{+0.07}_{-0.07}$ & 2.96 $^{+0.008}_{-0.008}$ & 7.76 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
105 & 59828.869297145 & 552.7 $^{+0.47}_{-0.47}$ & 3.7 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.2}_{-0.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 23.8 $^{+0.2}_{-0.2}$ & 79.07 $^{+0.06}_{-0.06}$ & 1.28 $^{+0.002}_{-0.002}$ & 5.47 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
106 & 59828.869511076 & 552.56 $^{+0.38}_{-0.38}$ & 1.1 $^{+0.4}_{-0.4}$ & 12.0 $^{+1.6}_{-1.6}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.3 $^{+0.1}_{-0.1}$ & 134.77 $^{+0.24}_{-0.24}$ & 2.9 $^{+0.013}_{-0.013}$ & 10.76 $^{+0.06}_{-0.06}$ &  NB-SC   \\%
107 & 59828.870089159 & 553.42 $^{+0.48}_{-0.48}$ & 1.3 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.3}_{-0.3}$ & 1325 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 16.3 $^{+0.1}_{-0.1}$ & 56.11 $^{+0.06}_{-0.06}$ & 1.51 $^{+0.004}_{-0.004}$ & 5.01 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
108 & 59828.870599372 & 552.86 $^{+0.46}_{-0.46}$ & 0.9 $^{+0.4}_{-0.4}$ & 1.6 $^{+0.2}_{-0.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 13.9 $^{+0.1}_{-0.1}$ & 21.88 $^{+0.04}_{-0.04}$ & 0.35 $^{+0.002}_{-0.002}$ & 1.51 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
109 & 59828.870622713 & - & 4.6 $^{+0.6}_{-0.6}$ & 7.9 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 17.4 $^{+0.1}_{-0.1}$ & 136.89 $^{+0.10}_{-0.10}$ & 2.95 $^{+0.005}_{-0.005}$ & 10.93 $^{+0.02}_{-0.02}$ &  NB-MC   \\%
110 & 59828.870623213 & - & 1.5 $^{+0.4}_{-0.4}$ & 10.1 $^{+0.6}_{-0.6}$ & 1130 & 160 $^{+16}_{-16}$ $^{(\#1)}$ & 27.8 $^{+0.2}_{-0.2}$ & 281.51 $^{+0.21}_{-0.21}$ & 4.85 $^{+0.009}_{-0.009}$ & 20.1 $^{+0.05}_{-0.05}$ &  NB-MC   \\%
111 & 59828.870931004 & 552.61 $^{+0.46}_{-0.46}$ & 1.9 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 27.5 $^{+0.2}_{-0.2}$ & 93.18 $^{+0.08}_{-0.08}$ & 2.01 $^{+0.004}_{-0.004}$ & 7.44 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
112 & 59828.871110022 & 553.14 $^{+0.44}_{-0.44}$ & 1.3 $^{+0.4}_{-0.4}$ & 4.4 $^{+0.4}_{-0.4}$ & 1190 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 17.1 $^{+0.1}_{-0.1}$ & 74.91 $^{+0.09}_{-0.09}$ & 1.45 $^{+0.004}_{-0.004}$ & 5.67 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
113 & 59828.871136226 & 553.21 $^{+0.42}_{-0.42}$ & 1.2 $^{+0.4}_{-0.4}$ & 5.9 $^{+0.6}_{-0.6}$ & 1375 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 13.1 $^{+0.1}_{-0.1}$ & 77.40 $^{+0.10}_{-0.10}$ & 1.25 $^{+0.004}_{-0.004}$ & 5.35 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
114 & 59828.871219792 & 553.34 $^{+0.12}_{-0.12}$ & 1.1 $^{+0.4}_{-0.4}$ & 12.3 $^{+1.2}_{-1.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 16.5 $^{+0.1}_{-0.1}$ & 203.13 $^{+0.27}_{-0.27}$ & 3.28 $^{+0.01}_{-0.01}$ & 14.04 $^{+0.06}_{-0.06}$ &  NB-SC   \\%
115 & 59828.874562352 & 552.4 $^{+0.42}_{-0.42}$ & 1.4 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.2}_{-0.2}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 17.8 $^{+0.1}_{-0.1}$ & 55.35 $^{+0.05}_{-0.05}$ & 1.07 $^{+0.002}_{-0.002}$ & 4.19 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
116 & 59828.874992688 & 553.06 $^{+0.46}_{-0.46}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.1}_{-0.1}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 25.6 $^{+0.2}_{-0.2}$ & 51.60 $^{+0.05}_{-0.05}$ & 0.95 $^{+0.002}_{-0.002}$ & 3.8 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
117 & 59828.875759453 & 552.91 $^{+0.42}_{-0.42}$ & 1.0 $^{+0.4}_{-0.4}$ & 6.8 $^{+0.7}_{-0.7}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 14.2 $^{+0.1}_{-0.1}$ & 96.07 $^{+0.13}_{-0.13}$ & 1.55 $^{+0.005}_{-0.005}$ & 6.64 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
118 & 59828.875808007 & 551.47 $^{+0.17}_{-0.17}$ & 6.5 $^{+0.7}_{-0.7}$ & 4.6 $^{+0.2}_{-0.2}$ & 1385 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 37.4 $^{+0.2}_{-0.2}$ & 171.71 $^{+0.08}_{-0.08}$ & 4.26 $^{+0.005}_{-0.005}$ & 14.7 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
119 & 59828.875807483 & 552.75 $^{+0.45}_{-0.45}$ & 1.5 $^{+0.6}_{-0.6}$ & 4.9 $^{+0.4}_{-0.4}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 14.3 $^{+0.1}_{-0.1}$ & 69.87 $^{+0.06}_{-0.06}$ & 2.26 $^{+0.005}_{-0.005}$ & 6.83 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
120 & 59828.876009038 & 552.96 $^{+0.44}_{-0.44}$ & 1.1 $^{+0.4}_{-0.4}$ & 11.2 $^{+1.1}_{-1.1}$ & 1385 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 13.6 $^{+0.1}_{-0.1}$ & 152.29 $^{+0.18}_{-0.18}$ & 2.79 $^{+0.008}_{-0.008}$ & 11.21 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
121 & 59828.876051622 & 553.09 $^{+0.47}_{-0.47}$ & 1.1 $^{+0.4}_{-0.4}$ & 16.4 $^{+1.5}_{-1.5}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.0 $^{+0.1}_{-0.1}$ & 180.77 $^{+0.20}_{-0.20}$ & 3.9 $^{+0.01}_{-0.01}$ & 14.43 $^{+0.04}_{-0.04}$ &  NB-MC-FD   \\%
122 & 59828.876643903 & 552.86 $^{+0.37}_{-0.37}$ & 1.0 $^{+0.4}_{-0.4}$ & 6.8 $^{+0.6}_{-0.6}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.8 $^{+0.1}_{-0.1}$ & 79.60 $^{+0.09}_{-0.09}$ & 1.72 $^{+0.005}_{-0.005}$ & 6.35 $^{+0.02}_{-0.02}$ &  BB-MC   \\%
123 & 59828.876866299 & 553.12 $^{+0.39}_{-0.39}$ & 1.2 $^{+0.4}_{-0.4}$ & 23.1 $^{+2.2}_{-2.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 12.7 $^{+0.1}_{-0.1}$ & 292.67 $^{+0.34}_{-0.34}$ & 6.31 $^{+0.017}_{-0.017}$ & 23.37 $^{+0.08}_{-0.08}$ &  BB-SC   \\%
124 & 59828.876872881 & 553.0 $^{+0.48}_{-0.48}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.4}_{-0.4}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 12.9 $^{+0.1}_{-0.1}$ & 69.06 $^{+0.06}_{-0.06}$ & 2.23 $^{+0.005}_{-0.005}$ & 6.75 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
125 & 59828.877648758 & 553.59 $^{+0.16}_{-0.16}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 13.6 $^{+0.1}_{-0.1}$ & 47.62 $^{+0.05}_{-0.05}$ & 1.28 $^{+0.004}_{-0.004}$ & 4.25 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
126 & 59828.877701601 & 553.23 $^{+0.45}_{-0.45}$ & 1.5 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.2}_{-0.2}$ & 1210 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 20.7 $^{+0.1}_{-0.1}$ & 57.17 $^{+0.05}_{-0.05}$ & 1.36 $^{+0.003}_{-0.003}$ & 4.79 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
127 & 59828.878034388 & 553.08 $^{+0.46}_{-0.46}$ & 1.1 $^{+0.4}_{-0.4}$ & 1.3 $^{+0.1}_{-0.1}$ & 1365 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 17.5 $^{+0.1}_{-0.1}$ & 23.16 $^{+0.03}_{-0.03}$ & 0.67 $^{+0.002}_{-0.002}$ & 2.15 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
128 & 59828.878086674 & 553.42 $^{+0.39}_{-0.39}$ & 1.5 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.3}_{-0.3}$ & 1350 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 13.9 $^{+0.1}_{-0.1}$ & 54.11 $^{+0.05}_{-0.05}$ & 1.17 $^{+0.003}_{-0.003}$ & 4.32 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
129 & 59828.878280848 & 553.03 $^{+0.49}_{-0.49}$ & 6.0 $^{+0.8}_{-0.8}$ & 4.6 $^{+0.2}_{-0.2}$ & 1325 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 21.4 $^{+0.1}_{-0.1}$ & 97.74 $^{+0.06}_{-0.06}$ & 2.63 $^{+0.004}_{-0.004}$ & 8.72 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
130 & 59828.879776429 & 553.27 $^{+0.39}_{-0.39}$ & 1.4 $^{+0.4}_{-0.4}$ & 6.6 $^{+0.4}_{-0.4}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 9.4 $^{+0.1}_{-0.1}$ & 62.23 $^{+0.05}_{-0.05}$ & 3.15 $^{+0.007}_{-0.007}$ & 7.62 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
131 & 59828.880276716 & 552.53 $^{+0.44}_{-0.44}$ & 6.4 $^{+0.8}_{-0.8}$ & 14.5 $^{+0.6}_{-0.6}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 21.1 $^{+0.1}_{-0.1}$ & 307.26 $^{+0.15}_{-0.15}$ & 9.93 $^{+0.012}_{-0.012}$ & 30.04 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
132 & 59828.880467857 & 553.08 $^{+0.43}_{-0.43}$ & 1.2 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.4}_{-0.4}$ & 1385 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 13.6 $^{+0.1}_{-0.1}$ & 53.51 $^{+0.06}_{-0.06}$ & 1.33 $^{+0.004}_{-0.004}$ & 4.58 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
133 & 59828.881178501 & 552.98 $^{+0.43}_{-0.43}$ & 3.5 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.2}_{-0.2}$ & 1290 & 280 $^{+28}_{-28}$ $^{(\#1)}$ & 21.4 $^{+0.1}_{-0.1}$ & 75.46 $^{+0.04}_{-0.04}$ & 2.28 $^{+0.003}_{-0.003}$ & 7.13 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
134 & 59828.881431892 & 552.97 $^{+0.47}_{-0.47}$ & 1.7 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.3}_{-0.3}$ & 1300 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 14.8 $^{+0.1}_{-0.1}$ & 59.13 $^{+0.04}_{-0.04}$ & 1.91 $^{+0.004}_{-0.004}$ & 5.78 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
135 & 59828.881438477 & 553.87 $^{+0.33}_{-0.33}$ & 5.5 $^{+0.7}_{-0.7}$ & 5.2 $^{+0.2}_{-0.2}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 18.1 $^{+0.1}_{-0.1}$ & 93.66 $^{+0.05}_{-0.05}$ & 3.03 $^{+0.004}_{-0.004}$ & 9.16 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
136 & 59828.881993936 & 552.89 $^{+0.43}_{-0.43}$ & 1.5 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 1155 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 21.0 $^{+0.1}_{-0.1}$ & 56.88 $^{+0.05}_{-0.05}$ & 1.53 $^{+0.003}_{-0.003}$ & 5.08 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
137 & 59828.882250591 & 553.32 $^{+0.4}_{-0.4}$ & 1.2 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.5 $^{+0.1}_{-0.1}$ & 40.35 $^{+0.05}_{-0.05}$ & 0.87 $^{+0.003}_{-0.003}$ & 3.22 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
138 & 59828.882425823 & 553.4 $^{+0.41}_{-0.41}$ & 2.7 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.3}_{-0.3}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 11.9 $^{+0.1}_{-0.1}$ & 38.59 $^{+0.04}_{-0.04}$ & 0.71 $^{+0.002}_{-0.002}$ & 2.84 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
139 & 59828.882813057 & 552.95 $^{+0.46}_{-0.46}$ & 5.3 $^{+0.5}_{-0.5}$ & 6.7 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 17.9 $^{+0.1}_{-0.1}$ & 120.32 $^{+0.09}_{-0.09}$ & 2.59 $^{+0.004}_{-0.004}$ & 9.61 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
140 & 59828.883464620 & 552.72 $^{+0.17}_{-0.17}$ & 1.5 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.2}_{-0.2}$ & 1390 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 27.5 $^{+0.2}_{-0.2}$ & 61.04 $^{+0.05}_{-0.05}$ & 1.45 $^{+0.003}_{-0.003}$ & 5.11 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
141 & 59828.884107783 & 552.68 $^{+0.44}_{-0.44}$ & 1.2 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.1}_{-0.1}$ & 1390 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 23.6 $^{+0.1}_{-0.1}$ & 44.66 $^{+0.04}_{-0.04}$ & 1.06 $^{+0.002}_{-0.002}$ & 3.74 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
142 & 59828.884161684 & 553.01 $^{+0.45}_{-0.45}$ & 1.7 $^{+0.4}_{-0.4}$ & 13.5 $^{+1.3}_{-1.3}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 16.6 $^{+0.1}_{-0.1}$ & 224.03 $^{+0.23}_{-0.23}$ & 4.35 $^{+0.01}_{-0.01}$ & 16.97 $^{+0.05}_{-0.05}$ &  NB-SC   \\%
143 & 59828.884633736 & 552.19 $^{+0.14}_{-0.14}$ & 3.2 $^{+0.4}_{-0.4}$ & 2.1 $^{+0.1}_{-0.1}$ & 1440 & 150 $^{+2}_{-2}$ $^{(\#2)}$ & 44.5 $^{+0.2}_{-0.2}$ & 91.78 $^{+0.03}_{-0.03}$ & 1.49 $^{+0.001}_{-0.001}$ & 6.36 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
144 & 59828.884902367 & 552.76 $^{+0.29}_{-0.29}$ & 1.1 $^{+0.4}_{-0.4}$ & 4.1 $^{+0.4}_{-0.4}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 12.7 $^{+0.1}_{-0.1}$ & 52.19 $^{+0.05}_{-0.05}$ & 1.01 $^{+0.002}_{-0.002}$ & 3.95 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
145 & 59828.885885085 & 553.31 $^{+0.4}_{-0.4}$ & 10.9 $^{+0.4}_{-0.4}$ & 6.8 $^{+0.1}_{-0.1}$ & 1348 & 100 $^{+6}_{-6}$ $^{(\#2)}$ & 68.7 $^{+0.4}_{-0.4}$ & 469.73 $^{+0.07}_{-0.07}$ & 5.07 $^{+0.002}_{-0.002}$ & 26.55 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
146 & 59828.886298955 & 552.74 $^{+0.47}_{-0.47}$ & 1.2 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.4}_{-0.4}$ & 1340 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 15.2 $^{+0.1}_{-0.1}$ & 53.35 $^{+0.06}_{-0.06}$ & 1.26 $^{+0.003}_{-0.003}$ & 4.47 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
147 & 59828.886601401 & 553.38 $^{+0.46}_{-0.46}$ & 3.0 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.3}_{-0.3}$ & 1430 & 140 $^{+14}_{-14}$ $^{(\#1)}$ & 21.3 $^{+0.1}_{-0.1}$ & 81.00 $^{+0.06}_{-0.06}$ & 1.22 $^{+0.002}_{-0.002}$ & 5.41 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
148 & 59828.886779061 & 552.63 $^{+0.2}_{-0.2}$ & 4.6 $^{+0.5}_{-0.5}$ & 2.9 $^{+0.1}_{-0.1}$ & 1350 & 208 $^{+6}_{-6}$ $^{(\#2)}$ & 26.2 $^{+0.1}_{-0.1}$ & 76.92 $^{+0.03}_{-0.03}$ & 1.72 $^{+0.001}_{-0.001}$ & 6.26 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
149 & 59828.886917242 & 552.86 $^{+0.35}_{-0.35}$ & 1.3 $^{+0.4}_{-0.4}$ & 4.1 $^{+0.3}_{-0.3}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 10.6 $^{+0.1}_{-0.1}$ & 43.31 $^{+0.04}_{-0.04}$ & 1.4 $^{+0.003}_{-0.003}$ & 4.24 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
150 & 59828.887328386 & 553.06 $^{+0.17}_{-0.17}$ & 1.4 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.1}_{-0.1}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 21.7 $^{+0.1}_{-0.1}$ & 42.00 $^{+0.03}_{-0.03}$ & 1.13 $^{+0.002}_{-0.002}$ & 3.75 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
151 & 59828.888914214 & 551.23 $^{+0.02}_{-0.02}$ & 2.6 $^{+0.4}_{-0.4}$ & 1.4 $^{+0.0}_{-0.0}$ & 1366 & 245 $^{+250}_{-250}$ $^{(\#2)}$ & 190.4 $^{+1.0}_{-1.0}$ & 264.61 $^{+0.03}_{-0.03}$ & 7.0 $^{+0.006}_{-0.006}$ & 23.4 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
152 & 59828.889639020 & 553.33 $^{+0.42}_{-0.42}$ & 1.2 $^{+0.4}_{-0.4}$ & 4.6 $^{+0.4}_{-0.4}$ & 1385 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 13.2 $^{+0.1}_{-0.1}$ & 60.29 $^{+0.05}_{-0.05}$ & 1.49 $^{+0.003}_{-0.003}$ & 5.16 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
153 & 59828.889982419 & 553.94 $^{+0.25}_{-0.25}$ & 5.6 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.0}_{-0.0}$ & 1465 & 141 $^{+26}_{-26}$ $^{(\#2)}$ & 129.2 $^{+0.6}_{-0.6}$ & 414.90 $^{+0.04}_{-0.04}$ & 6.34 $^{+0.001}_{-0.001}$ & 27.89 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
154 & 59828.889982272 & 552.39 $^{+0.05}_{-0.05}$ & 15.2 $^{+2.6}_{-2.6}$ & 2.8 $^{+0.1}_{-0.1}$ & 1346 & 216 $^{+41}_{-41}$ $^{(\#2)}$ & 39.0 $^{+0.2}_{-0.2}$ & 110.56 $^{+0.04}_{-0.04}$ & 2.58 $^{+0.003}_{-0.003}$ & 9.18 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
155 & 59828.889982378 & 551.54 $^{+0.04}_{-0.04}$ & 16.0 $^{+1.6}_{-1.6}$ & 2.5 $^{+0.0}_{-0.0}$ & 1372 & 146 $^{+11}_{-11}$ $^{(\#2)}$ & 66.4 $^{+0.3}_{-0.3}$ & 163.29 $^{+0.03}_{-0.03}$ & 2.57 $^{+0.001}_{-0.001}$ & 11.14 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
156 & 59828.890140718 & 553.03 $^{+0.48}_{-0.48}$ & 11.1 $^{+0.9}_{-0.9}$ & 9.8 $^{+0.3}_{-0.3}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 22.1 $^{+0.1}_{-0.1}$ & 216.70 $^{+0.06}_{-0.06}$ & 9.34 $^{+0.008}_{-0.008}$ & 24.47 $^{+0.01}_{-0.01}$ &  BB-MC-FD   \\%
157 & 59828.890401172 & 552.93 $^{+0.49}_{-0.49}$ & 6.0 $^{+0.8}_{-0.8}$ & 7.8 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 19.8 $^{+0.1}_{-0.1}$ & 155.14 $^{+0.09}_{-0.09}$ & 3.34 $^{+0.004}_{-0.004}$ & 12.39 $^{+0.02}_{-0.02}$ &  NB-MC   \\%
158 & 59828.890793386 & 551.79 $^{+0.12}_{-0.12}$ & 2.0 $^{+0.4}_{-0.4}$ & 1.3 $^{+0.1}_{-0.1}$ & 1471 & 86 $^{+0}_{-0}$ $^{(\#2)}$ & 54.5 $^{+0.3}_{-0.3}$ & 71.01 $^{+0.03}_{-0.03}$ & 0.66 $^{+0.001}_{-0.001}$ & 3.72 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
159 & 59828.890955730 & 551.8 $^{+0.21}_{-0.21}$ & 1.2 $^{+0.4}_{-0.4}$ & 5.0 $^{+0.6}_{-0.6}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.6 $^{+0.1}_{-0.1}$ & 57.91 $^{+0.07}_{-0.07}$ & 1.25 $^{+0.004}_{-0.004}$ & 4.62 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
160 & 59828.891735124 & 553.24 $^{+0.43}_{-0.43}$ & 1.3 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.0 $^{+0.1}_{-0.1}$ & 58.80 $^{+0.04}_{-0.04}$ & 1.27 $^{+0.002}_{-0.002}$ & 4.69 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
161 & 59828.892380619 & 553.08 $^{+0.47}_{-0.47}$ & 1.4 $^{+0.4}_{-0.4}$ & 6.4 $^{+0.5}_{-0.5}$ & 1245 & 290 $^{+29}_{-29}$ $^{(\#1)}$ & 14.7 $^{+0.1}_{-0.1}$ & 93.92 $^{+0.07}_{-0.07}$ & 2.93 $^{+0.005}_{-0.005}$ & 9.03 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
162 & 59828.892414323 & 553.41 $^{+0.23}_{-0.23}$ & 2.2 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.1}_{-0.1}$ & 1280 & 360 $^{+36}_{-36}$ $^{(\#1)}$ & 23.7 $^{+0.1}_{-0.1}$ & 51.39 $^{+0.02}_{-0.02}$ & 1.99 $^{+0.003}_{-0.003}$ & 5.5 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
163 & 59828.892566461 & 552.11 $^{+0.31}_{-0.31}$ & 5.4 $^{+0.7}_{-0.7}$ & 4.0 $^{+0.2}_{-0.2}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 29.3 $^{+0.1}_{-0.1}$ & 116.44 $^{+0.04}_{-0.04}$ & 5.02 $^{+0.005}_{-0.005}$ & 13.15 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
164 & 59828.893018166 & 551.98 $^{+0.13}_{-0.13}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.1 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 10.9 $^{+0.1}_{-0.1}$ & 22.89 $^{+0.03}_{-0.03}$ & 0.49 $^{+0.002}_{-0.002}$ & 1.83 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
165 & 59828.893053443 & - & 5.9 $^{+2.5}_{-2.5}$ & 6.7 $^{+0.5}_{-0.5}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 15.2 $^{+0.1}_{-0.1}$ & 100.88 $^{+0.11}_{-0.11}$ & 1.96 $^{+0.005}_{-0.005}$ & 7.64 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
166 & 59828.893053626 & 552.82 $^{+0.48}_{-0.48}$ & 3.8 $^{+1.1}_{-1.1}$ & 2.6 $^{+0.2}_{-0.2}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 15.0 $^{+0.1}_{-0.1}$ & 38.59 $^{+0.05}_{-0.05}$ & 0.75 $^{+0.002}_{-0.002}$ & 2.92 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
167 & 59828.893160720 & 552.71 $^{+0.44}_{-0.44}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 10.5 $^{+0.1}_{-0.1}$ & 30.06 $^{+0.04}_{-0.04}$ & 0.65 $^{+0.002}_{-0.002}$ & 2.4 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
168 & 59828.894138024 & 552.64 $^{+0.41}_{-0.41}$ & 1.4 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.3}_{-0.3}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 12.9 $^{+0.1}_{-0.1}$ & 51.50 $^{+0.05}_{-0.05}$ & 2.61 $^{+0.007}_{-0.007}$ & 6.3 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
169 & 59828.894182631 & 552.54 $^{+0.02}_{-0.02}$ & 4.2 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.1}_{-0.1}$ & 1323 & 224 $^{+55}_{-55}$ $^{(\#2)}$ & 257.3 $^{+1.6}_{-1.6}$ & 580.09 $^{+0.46}_{-0.46}$ & 14.01 $^{+0.034}_{-0.034}$ & 49.03 $^{+0.1}_{-0.1}$ &  BB-MC-FD   \\%
170 & 59828.894550736 & 552.69 $^{+0.07}_{-0.07}$ & 4.3 $^{+0.6}_{-0.6}$ & 4.9 $^{+0.2}_{-0.2}$ & 1335 & 290 $^{+29}_{-29}$ $^{(\#1)}$ & 19.5 $^{+0.1}_{-0.1}$ & 96.05 $^{+0.06}_{-0.06}$ & 3.0 $^{+0.005}_{-0.005}$ & 9.23 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
171 & 59828.894559345 & 553.16 $^{+0.46}_{-0.46}$ & 1.1 $^{+0.4}_{-0.4}$ & 7.6 $^{+0.9}_{-0.9}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 10.2 $^{+0.1}_{-0.1}$ & 78.17 $^{+0.11}_{-0.11}$ & 2.53 $^{+0.01}_{-0.01}$ & 7.64 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
172 & 59828.895011045 & 553.16 $^{+0.13}_{-0.13}$ & 1.2 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 17.3 $^{+0.1}_{-0.1}$ & 34.17 $^{+0.04}_{-0.04}$ & 0.74 $^{+0.002}_{-0.002}$ & 2.73 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
173 & 59828.895204076 & 552.92 $^{+0.41}_{-0.41}$ & 1.4 $^{+0.4}_{-0.4}$ & 4.4 $^{+0.4}_{-0.4}$ & 1140 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 14.7 $^{+0.1}_{-0.1}$ & 64.43 $^{+0.07}_{-0.07}$ & 1.53 $^{+0.004}_{-0.004}$ & 5.39 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
174 & 59828.895618949 & 553.19 $^{+0.07}_{-0.07}$ & 3.7 $^{+0.4}_{-0.4}$ & 2.1 $^{+0.0}_{-0.0}$ & 1403 & 153 $^{+43}_{-43}$ $^{(\#2)}$ & 119.6 $^{+0.8}_{-0.8}$ & 251.97 $^{+0.03}_{-0.03}$ & 4.16 $^{+0.002}_{-0.002}$ & 17.6 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
175 & 59828.895926853 & 552.26 $^{+0.21}_{-0.21}$ & 2.1 $^{+0.4}_{-0.4}$ & 5.7 $^{+0.3}_{-0.3}$ & 1280 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 14.6 $^{+0.1}_{-0.1}$ & 83.11 $^{+0.06}_{-0.06}$ & 3.58 $^{+0.007}_{-0.007}$ & 9.38 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
176 & 59828.895967909 & 553.32 $^{+0.28}_{-0.28}$ & 1.0 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.4}_{-0.4}$ & 1370 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.6 $^{+0.1}_{-0.1}$ & 36.99 $^{+0.05}_{-0.05}$ & 0.8 $^{+0.003}_{-0.003}$ & 2.95 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
177 & 59828.896298039 & 552.88 $^{+0.42}_{-0.42}$ & 1.0 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.4}_{-0.4}$ & 1350 & 240 $^{+24}_{-24}$ $^{(\#1)}$ & 10.0 $^{+0.1}_{-0.1}$ & 35.59 $^{+0.05}_{-0.05}$ & 0.92 $^{+0.003}_{-0.003}$ & 3.11 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
178 & 59828.897875277 & 552.4 $^{+0.2}_{-0.2}$ & 1.3 $^{+0.4}_{-0.4}$ & 16.5 $^{+1.5}_{-1.5}$ & 1410 & 140 $^{+14}_{-14}$ $^{(\#1)}$ & 6.9 $^{+0.0}_{-0.0}$ & 113.95 $^{+0.12}_{-0.12}$ & 1.72 $^{+0.004}_{-0.004}$ & 7.61 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
179 & 59828.897989689 & 552.89 $^{+0.48}_{-0.48}$ & 1.1 $^{+0.4}_{-0.4}$ & 5.9 $^{+0.5}_{-0.5}$ & 1165 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 10.8 $^{+0.1}_{-0.1}$ & 64.26 $^{+0.07}_{-0.07}$ & 1.87 $^{+0.005}_{-0.005}$ & 5.96 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
180 & 59828.897994336 & 553.38 $^{+0.43}_{-0.43}$ & 1.2 $^{+0.4}_{-0.4}$ & 8.1 $^{+0.8}_{-0.8}$ & 1315 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 11.4 $^{+0.1}_{-0.1}$ & 92.12 $^{+0.11}_{-0.11}$ & 2.28 $^{+0.006}_{-0.006}$ & 7.89 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
181 & 59828.898908411 & 553.31 $^{+0.06}_{-0.06}$ & 13.2 $^{+0.5}_{-0.5}$ & 13.9 $^{+0.4}_{-0.4}$ & 1401 & 156 $^{+47}_{-47}$ $^{(\#2)}$ & 130.9 $^{+0.8}_{-0.8}$ & 1814.85 $^{+0.60}_{-0.60}$ & 30.54 $^{+0.03}_{-0.03}$ & 128.03 $^{+0.14}_{-0.14}$ &  NB-MC-FD   \\%
182 & 59828.898913046 & 552.73 $^{+0.52}_{-0.52}$ & 4.1 $^{+1.9}_{-1.9}$ & 1.7 $^{+0.9}_{-0.9}$ & 1450 & 100 $^{+10}_{-10}$ $^{(\#1)}$ & 35.7 $^{+0.2}_{-0.2}$ & 59.75 $^{+0.38}_{-0.38}$ & 0.64 $^{+0.009}_{-0.009}$ & 3.37 $^{+0.08}_{-0.08}$ &  BB-SC   \\%
183 & 59828.898943105 & 552.81 $^{+0.42}_{-0.42}$ & 4.8 $^{+0.6}_{-0.6}$ & 4.4 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 18.4 $^{+0.1}_{-0.1}$ & 81.81 $^{+0.06}_{-0.06}$ & 1.76 $^{+0.003}_{-0.003}$ & 6.53 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
184 & 59828.899080632 & 553.0 $^{+0.41}_{-0.41}$ & 1.9 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.2}_{-0.2}$ & 1375 & 210 $^{+21}_{-21}$ $^{(\#1)}$ & 21.5 $^{+0.1}_{-0.1}$ & 93.10 $^{+0.07}_{-0.07}$ & 2.11 $^{+0.004}_{-0.004}$ & 7.62 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
185 & 59828.899603470 & 552.91 $^{+0.48}_{-0.48}$ & 1.0 $^{+0.4}_{-0.4}$ & 4.2 $^{+0.5}_{-0.5}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 12.4 $^{+0.1}_{-0.1}$ & 51.36 $^{+0.08}_{-0.08}$ & 0.94 $^{+0.004}_{-0.004}$ & 3.78 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
186 & 59828.899817902 & 551.78 $^{+0.23}_{-0.23}$ & 1.2 $^{+0.4}_{-0.4}$ & 4.9 $^{+0.5}_{-0.5}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 12.0 $^{+0.1}_{-0.1}$ & 58.51 $^{+0.08}_{-0.08}$ & 1.07 $^{+0.003}_{-0.003}$ & 4.31 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
187 & 59828.899881059 & 552.33 $^{+0.09}_{-0.09}$ & 2.4 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.1}_{-0.1}$ & 1323 & 292 $^{+4}_{-4}$ $^{(\#2)}$ & 19.1 $^{+0.1}_{-0.1}$ & 37.81 $^{+0.02}_{-0.02}$ & 1.19 $^{+0.001}_{-0.001}$ & 3.65 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
188 & 59828.900901493 & 552.36 $^{+0.41}_{-0.41}$ & 1.4 $^{+0.4}_{-0.4}$ & 6.7 $^{+0.5}_{-0.5}$ & 1350 & 160 $^{+16}_{-16}$ $^{(\#1)}$ & 18.1 $^{+0.1}_{-0.1}$ & 120.60 $^{+0.11}_{-0.11}$ & 2.08 $^{+0.004}_{-0.004}$ & 8.61 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
189 & 59828.901382812 & 553.79 $^{+0.47}_{-0.47}$ & 4.0 $^{+0.6}_{-0.6}$ & 5.8 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 27.5 $^{+0.2}_{-0.2}$ & 158.38 $^{+0.10}_{-0.10}$ & 3.41 $^{+0.005}_{-0.005}$ & 12.64 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
190 & 59828.901556757 & 553.58 $^{+0.4}_{-0.4}$ & 1.2 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 13.5 $^{+0.1}_{-0.1}$ & 34.29 $^{+0.04}_{-0.04}$ & 0.74 $^{+0.002}_{-0.002}$ & 2.74 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
191 & 59828.901573919 & 552.47 $^{+0.17}_{-0.17}$ & 1.6 $^{+0.4}_{-0.4}$ & 4.6 $^{+0.4}_{-0.4}$ & 1285 & 370 $^{+37}_{-37}$ $^{(\#1)}$ & 12.8 $^{+0.1}_{-0.1}$ & 58.29 $^{+0.06}_{-0.06}$ & 2.32 $^{+0.006}_{-0.006}$ & 6.33 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
192 & 59828.901777880 & 554.81 $^{+0.21}_{-0.21}$ & 1.7 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.4 $^{+0.1}_{-0.1}$ & 60.86 $^{+0.05}_{-0.05}$ & 1.31 $^{+0.003}_{-0.003}$ & 4.86 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
193 & 59828.902212148 & 552.72 $^{+0.45}_{-0.45}$ & 4.5 $^{+0.8}_{-0.8}$ & 13.0 $^{+0.7}_{-0.7}$ & 1275 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 12.8 $^{+0.1}_{-0.1}$ & 165.39 $^{+0.10}_{-0.10}$ & 8.02 $^{+0.014}_{-0.014}$ & 19.81 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
194 & 59828.902219404 & 553.28 $^{+0.41}_{-0.41}$ & 2.6 $^{+0.4}_{-0.4}$ & 3.3 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 18.0 $^{+0.1}_{-0.1}$ & 60.06 $^{+0.05}_{-0.05}$ & 1.29 $^{+0.003}_{-0.003}$ & 4.8 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
195 & 59828.902248821 & 554.65 $^{+0.12}_{-0.12}$ & 1.1 $^{+0.4}_{-0.4}$ & 6.0 $^{+0.4}_{-0.4}$ & 1310 & 380 $^{+38}_{-38}$ $^{(\#1)}$ & 11.8 $^{+0.1}_{-0.1}$ & 70.23 $^{+0.06}_{-0.06}$ & 2.88 $^{+0.007}_{-0.007}$ & 7.73 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
196 & 59828.903756038 & 552.27 $^{+0.31}_{-0.31}$ & 14.9 $^{+1.3}_{-1.3}$ & 6.8 $^{+0.3}_{-0.3}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 22.3 $^{+0.1}_{-0.1}$ & 151.40 $^{+0.08}_{-0.08}$ & 7.67 $^{+0.011}_{-0.011}$ & 18.53 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
197 & 59828.903759169 & 553.24 $^{+0.46}_{-0.46}$ & 3.4 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.1}_{-0.1}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 33.8 $^{+0.2}_{-0.2}$ & 72.95 $^{+0.03}_{-0.03}$ & 1.97 $^{+0.002}_{-0.002}$ & 6.51 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
198 & 59828.903758846 & 553.16 $^{+0.42}_{-0.42}$ & 7.1 $^{+2.6}_{-2.6}$ & 2.4 $^{+0.1}_{-0.1}$ & 1315 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 25.5 $^{+0.2}_{-0.2}$ & 60.07 $^{+0.04}_{-0.04}$ & 1.75 $^{+0.003}_{-0.003}$ & 5.57 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
199 & 59828.903787199 & 552.37 $^{+0.44}_{-0.44}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 12.2 $^{+0.1}_{-0.1}$ & 35.80 $^{+0.04}_{-0.04}$ & 0.96 $^{+0.003}_{-0.003}$ & 3.2 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
200 & 59828.903927794 & 553.28 $^{+0.49}_{-0.49}$ & 1.2 $^{+0.4}_{-0.4}$ & 4.4 $^{+0.4}_{-0.4}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 15.5 $^{+0.1}_{-0.1}$ & 68.71 $^{+0.07}_{-0.07}$ & 1.26 $^{+0.003}_{-0.003}$ & 5.06 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
201 & 59828.904315260 & 552.91 $^{+0.46}_{-0.46}$ & 4.8 $^{+0.7}_{-0.7}$ & 7.3 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.4 $^{+0.1}_{-0.1}$ & 105.50 $^{+0.06}_{-0.06}$ & 2.27 $^{+0.003}_{-0.003}$ & 8.42 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
202 & 59828.904329888 & 553.69 $^{+0.4}_{-0.4}$ & 5.8 $^{+1.0}_{-1.0}$ & 6.3 $^{+0.3}_{-0.3}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 26.0 $^{+0.2}_{-0.2}$ & 164.33 $^{+0.09}_{-0.09}$ & 2.66 $^{+0.003}_{-0.003}$ & 11.36 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
203 & 59828.904407361 & 553.02 $^{+0.32}_{-0.32}$ & 4.8 $^{+0.7}_{-0.7}$ & 4.3 $^{+0.2}_{-0.2}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 21.8 $^{+0.1}_{-0.1}$ & 92.62 $^{+0.06}_{-0.06}$ & 1.7 $^{+0.003}_{-0.003}$ & 6.82 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
204 & 59828.905010208 & 553.51 $^{+0.44}_{-0.44}$ & 5.9 $^{+0.5}_{-0.5}$ & 4.8 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 35.6 $^{+0.2}_{-0.2}$ & 170.61 $^{+0.07}_{-0.07}$ & 3.68 $^{+0.003}_{-0.003}$ & 13.62 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
205 & 59828.905242676 & 553.14 $^{+0.48}_{-0.48}$ & 12.3 $^{+0.6}_{-0.6}$ & 9.2 $^{+0.2}_{-0.2}$ & 1265 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 29.9 $^{+0.2}_{-0.2}$ & 273.74 $^{+0.07}_{-0.07}$ & 7.96 $^{+0.005}_{-0.005}$ & 25.39 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
206 & 59828.906493703 & 553.18 $^{+0.36}_{-0.36}$ & 1.0 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.2}_{-0.2}$ & 1250 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 12.1 $^{+0.1}_{-0.1}$ & 23.27 $^{+0.03}_{-0.03}$ & 0.75 $^{+0.002}_{-0.002}$ & 2.27 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
207 & 59828.906891774 & 553.16 $^{+0.4}_{-0.4}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.3 $^{+0.4}_{-0.4}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 10.1 $^{+0.1}_{-0.1}$ & 33.62 $^{+0.04}_{-0.04}$ & 0.91 $^{+0.003}_{-0.003}$ & 3.0 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
208 & 59828.907061563 & 553.14 $^{+0.44}_{-0.44}$ & 6.5 $^{+0.7}_{-0.7}$ & 5.2 $^{+0.2}_{-0.2}$ & 1115 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 29.7 $^{+0.2}_{-0.2}$ & 155.27 $^{+0.07}_{-0.07}$ & 2.84 $^{+0.003}_{-0.003}$ & 11.43 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
209 & 59828.907215081 & 552.63 $^{+0.43}_{-0.43}$ & 2.5 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.2}_{-0.2}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 22.6 $^{+0.1}_{-0.1}$ & 76.63 $^{+0.05}_{-0.05}$ & 1.4 $^{+0.002}_{-0.002}$ & 5.64 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
210 & 59831.884167537 & 551.93 $^{+0.3}_{-0.3}$ & 11.3 $^{+0.5}_{-0.5}$ & 7.0 $^{+0.1}_{-0.1}$ & 1288 & 227 $^{+18}_{-18}$ $^{(\#2)}$ & 32.6 $^{+0.2}_{-0.2}$ & 229.62 $^{+0.04}_{-0.04}$ & 5.62 $^{+0.002}_{-0.002}$ & 19.54 $^{+0.01}_{-0.01}$ &  BB-MC-FD   \\%
211 & 59831.884273861 & 552.99 $^{+0.43}_{-0.43}$ & 1.6 $^{+0.4}_{-0.4}$ & 33.4 $^{+3.4}_{-3.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 9.6 $^{+0.0}_{-0.0}$ & 319.92 $^{+0.32}_{-0.32}$ & 6.89 $^{+0.016}_{-0.016}$ & 25.54 $^{+0.07}_{-0.07}$ &  BB-SC   \\%
212 & 59831.885015730 & 552.92 $^{+0.09}_{-0.09}$ & 4.1 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.1}_{-0.1}$ & 1459 & 147 $^{+9}_{-9}$ $^{(\#2)}$ & 36.7 $^{+0.2}_{-0.2}$ & 98.08 $^{+0.03}_{-0.03}$ & 1.56 $^{+0.001}_{-0.001}$ & 6.73 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
213 & 59831.886854070 & 553.08 $^{+0.43}_{-0.43}$ & 1.1 $^{+0.4}_{-0.4}$ & 16.1 $^{+1.4}_{-1.4}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 12.0 $^{+0.1}_{-0.1}$ & 193.29 $^{+0.22}_{-0.22}$ & 3.75 $^{+0.01}_{-0.01}$ & 14.64 $^{+0.05}_{-0.05}$ &  NB-SC   \\%
214 & 59831.888671714 & 553.23 $^{+0.43}_{-0.43}$ & 1.2 $^{+0.4}_{-0.4}$ & 6.9 $^{+0.6}_{-0.6}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 11.7 $^{+0.1}_{-0.1}$ & 80.99 $^{+0.09}_{-0.09}$ & 2.18 $^{+0.006}_{-0.006}$ & 7.23 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
215 & 59831.888674986 & 553.24 $^{+0.37}_{-0.37}$ & 9.7 $^{+1.4}_{-1.4}$ & 11.4 $^{+0.6}_{-0.6}$ & 1125 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 19.6 $^{+0.1}_{-0.1}$ & 224.60 $^{+0.14}_{-0.14}$ & 3.63 $^{+0.005}_{-0.005}$ & 15.53 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
216 & 59831.888890014 & 553.05 $^{+0.45}_{-0.45}$ & 4.0 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.1}_{-0.1}$ & 1418 & 179 $^{+4}_{-4}$ $^{(\#2)}$ & 19.1 $^{+0.1}_{-0.1}$ & 63.44 $^{+0.03}_{-0.03}$ & 1.23 $^{+0.001}_{-0.001}$ & 4.8 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
217 & 59831.888967826 & 553.13 $^{+0.43}_{-0.43}$ & 1.0 $^{+0.4}_{-0.4}$ & 6.9 $^{+1.0}_{-1.0}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 9.1 $^{+0.1}_{-0.1}$ & 63.11 $^{+0.12}_{-0.12}$ & 1.02 $^{+0.004}_{-0.004}$ & 4.36 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
218 & 59831.889615864 & 553.59 $^{+0.37}_{-0.37}$ & 1.4 $^{+0.4}_{-0.4}$ & 6.1 $^{+0.6}_{-0.6}$ & 1165 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 13.9 $^{+0.1}_{-0.1}$ & 84.53 $^{+0.10}_{-0.10}$ & 2.46 $^{+0.007}_{-0.007}$ & 7.84 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
219 & 59831.889617220 & 553.05 $^{+0.49}_{-0.49}$ & 1.5 $^{+0.4}_{-0.4}$ & 10.6 $^{+1.0}_{-1.0}$ & 1115 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 11.1 $^{+0.1}_{-0.1}$ & 117.45 $^{+0.13}_{-0.13}$ & 2.15 $^{+0.006}_{-0.006}$ & 8.65 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
220 & 59831.889765998 & 553.77 $^{+0.39}_{-0.39}$ & 1.5 $^{+0.6}_{-0.6}$ & 12.9 $^{+0.7}_{-0.7}$ & 1115 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 16.7 $^{+0.1}_{-0.1}$ & 215.59 $^{+0.15}_{-0.15}$ & 3.95 $^{+0.006}_{-0.006}$ & 15.87 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
221 & 59831.891178029 & 553.31 $^{+0.42}_{-0.42}$ & 1.3 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.3}_{-0.3}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 12.2 $^{+0.1}_{-0.1}$ & 33.18 $^{+0.05}_{-0.05}$ & 0.54 $^{+0.002}_{-0.002}$ & 2.29 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
222 & 59831.892234461 & 552.69 $^{+0.4}_{-0.4}$ & 1.1 $^{+0.4}_{-0.4}$ & 4.6 $^{+0.4}_{-0.4}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 14.1 $^{+0.1}_{-0.1}$ & 64.71 $^{+0.07}_{-0.07}$ & 1.05 $^{+0.003}_{-0.003}$ & 4.47 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
223 & 59831.892417658 & 552.31 $^{+0.23}_{-0.23}$ & 5.9 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.2}_{-0.2}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 25.0 $^{+0.2}_{-0.2}$ & 87.16 $^{+0.07}_{-0.07}$ & 1.6 $^{+0.003}_{-0.003}$ & 6.42 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
224 & 59831.892417466 & 552.35 $^{+0.37}_{-0.37}$ & 5.0 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.8 $^{+0.1}_{-0.1}$ & 55.39 $^{+0.04}_{-0.04}$ & 1.19 $^{+0.002}_{-0.002}$ & 4.42 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
225 & 59831.892537261 & 552.97 $^{+0.06}_{-0.06}$ & 4.4 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.0}_{-0.0}$ & 1450 & 147 $^{+19}_{-19}$ $^{(\#2)}$ & 56.8 $^{+0.3}_{-0.3}$ & 152.90 $^{+0.03}_{-0.03}$ & 2.43 $^{+0.001}_{-0.001}$ & 10.47 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
226 & 59831.894291046 & 553.12 $^{+0.45}_{-0.45}$ & 1.2 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.6}_{-0.6}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 11.9 $^{+0.1}_{-0.1}$ & 63.80 $^{+0.09}_{-0.09}$ & 1.17 $^{+0.004}_{-0.004}$ & 4.7 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
227 & 59831.894526328 & 553.09 $^{+0.44}_{-0.44}$ & 1.5 $^{+0.4}_{-0.4}$ & 6.1 $^{+0.5}_{-0.5}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 10.1 $^{+0.1}_{-0.1}$ & 61.56 $^{+0.06}_{-0.06}$ & 1.0 $^{+0.002}_{-0.002}$ & 4.26 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
228 & 59831.895518155 & 553.21 $^{+0.45}_{-0.45}$ & 5.0 $^{+0.7}_{-0.7}$ & 5.6 $^{+0.3}_{-0.3}$ & 1350 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.4 $^{+0.1}_{-0.1}$ & 90.84 $^{+0.05}_{-0.05}$ & 1.96 $^{+0.003}_{-0.003}$ & 7.25 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
229 & 59831.896345957 & 553.1 $^{+0.41}_{-0.41}$ & 2.3 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.1}_{-0.1}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 23.7 $^{+0.1}_{-0.1}$ & 56.00 $^{+0.03}_{-0.03}$ & 1.21 $^{+0.002}_{-0.002}$ & 4.47 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
230 & 59832.908535046 & 552.4 $^{+0.05}_{-0.05}$ & 4.0 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.0}_{-0.0}$ & 1475 & 134 $^{+5}_{-5}$ $^{(\#2)}$ & 45.4 $^{+0.2}_{-0.2}$ & 100.12 $^{+0.02}_{-0.02}$ & 1.46 $^{+0.001}_{-0.001}$ & 6.57 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
231 & 59832.912177724 & 553.36 $^{+0.4}_{-0.4}$ & 1.0 $^{+0.4}_{-0.4}$ & 12.2 $^{+1.1}_{-1.1}$ & 1140 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 12.8 $^{+0.1}_{-0.1}$ & 155.29 $^{+0.14}_{-0.14}$ & 3.68 $^{+0.008}_{-0.008}$ & 13.0 $^{+0.03}_{-0.03}$ &  BB-SC   \\%
232 & 59832.913481223 & 553.08 $^{+0.13}_{-0.13}$ & 2.3 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.1}_{-0.1}$ & 1416 & 192 $^{+6}_{-6}$ $^{(\#2)}$ & 30.4 $^{+0.2}_{-0.2}$ & 46.31 $^{+0.02}_{-0.02}$ & 0.96 $^{+0.001}_{-0.001}$ & 3.63 $^{+0.0}_{-0.0}$ &  BB-SC   \\%
233 & 59832.913735364 & 553.2 $^{+0.36}_{-0.36}$ & 1.2 $^{+0.4}_{-0.4}$ & 1.4 $^{+0.1}_{-0.1}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 13.4 $^{+0.1}_{-0.1}$ & 18.87 $^{+0.02}_{-0.02}$ & 0.51 $^{+0.001}_{-0.001}$ & 1.68 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
234 & 59832.915593480 & 552.83 $^{+0.47}_{-0.47}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 8.3 $^{+0.0}_{-0.0}$ & 23.16 $^{+0.03}_{-0.03}$ & 0.5 $^{+0.001}_{-0.001}$ & 1.85 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
235 & 59832.917913352 & 552.67 $^{+0.46}_{-0.46}$ & 1.5 $^{+0.5}_{-0.5}$ & 3.1 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.4 $^{+0.1}_{-0.1}$ & 50.87 $^{+0.03}_{-0.03}$ & 1.1 $^{+0.001}_{-0.001}$ & 4.06 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
236 & 59832.917934649 & 552.72 $^{+0.27}_{-0.27}$ & 5.4 $^{+0.8}_{-0.8}$ & 3.5 $^{+0.2}_{-0.2}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 16.6 $^{+0.1}_{-0.1}$ & 58.41 $^{+0.03}_{-0.03}$ & 1.07 $^{+0.001}_{-0.001}$ & 4.3 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
237 & 59832.917932881 & 553.05 $^{+0.44}_{-0.44}$ & 5.2 $^{+0.9}_{-0.9}$ & 4.7 $^{+0.3}_{-0.3}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 12.1 $^{+0.1}_{-0.1}$ & 56.88 $^{+0.03}_{-0.03}$ & 2.15 $^{+0.003}_{-0.003}$ & 6.01 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
238 & 59832.918248710 & 553.17 $^{+0.67}_{-0.67}$ & 8.2 $^{+0.9}_{-0.9}$ & 4.5 $^{+0.3}_{-0.3}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 21.3 $^{+0.1}_{-0.1}$ & 95.09 $^{+0.07}_{-0.07}$ & 1.54 $^{+0.003}_{-0.003}$ & 6.57 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
239 & 59832.918248996 & 552.62 $^{+0.04}_{-0.04}$ & 3.8 $^{+1.7}_{-1.7}$ & 1.6 $^{+0.0}_{-0.0}$ & 1399 & 159 $^{+44}_{-44}$ $^{(\#2)}$ & 122.0 $^{+0.6}_{-0.6}$ & 197.14 $^{+0.04}_{-0.04}$ & 3.38 $^{+0.002}_{-0.002}$ & 14.04 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
240 & 59832.919439986 & 552.97 $^{+0.38}_{-0.38}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.4}_{-0.4}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 8.7 $^{+0.0}_{-0.0}$ & 34.30 $^{+0.04}_{-0.04}$ & 0.55 $^{+0.001}_{-0.001}$ & 2.37 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
241 & 59834.917382722 & 553.43 $^{+0.29}_{-0.29}$ & 4.2 $^{+0.6}_{-0.6}$ & 4.3 $^{+0.2}_{-0.2}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 14.5 $^{+0.1}_{-0.1}$ & 62.35 $^{+0.03}_{-0.03}$ & 2.02 $^{+0.002}_{-0.002}$ & 6.1 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
242 & 59834.922610664 & 553.89 $^{+0.45}_{-0.45}$ & 2.8 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.3}_{-0.3}$ & 1385 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 13.0 $^{+0.1}_{-0.1}$ & 48.62 $^{+0.03}_{-0.03}$ & 1.2 $^{+0.002}_{-0.002}$ & 4.16 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
243 & 59835.904316232 & 553.23 $^{+0.11}_{-0.11}$ & 1.5 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.2}_{-0.2}$ & 1385 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 12.1 $^{+0.1}_{-0.1}$ & 41.55 $^{+0.03}_{-0.03}$ & 1.03 $^{+0.002}_{-0.002}$ & 3.56 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
244 & 59835.904546423 & 552.94 $^{+0.46}_{-0.46}$ & 6.0 $^{+0.7}_{-0.7}$ & 5.5 $^{+0.2}_{-0.2}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 13.1 $^{+0.1}_{-0.1}$ & 72.14 $^{+0.03}_{-0.03}$ & 3.11 $^{+0.004}_{-0.004}$ & 8.15 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
245 & 59835.904923588 & 553.26 $^{+0.48}_{-0.48}$ & 1.1 $^{+0.4}_{-0.4}$ & 5.0 $^{+0.5}_{-0.5}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 13.7 $^{+0.1}_{-0.1}$ & 68.57 $^{+0.07}_{-0.07}$ & 1.11 $^{+0.002}_{-0.002}$ & 4.74 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
246 & 59836.885101538 & 551.98 $^{+0.32}_{-0.32}$ & 1.5 $^{+1.9}_{-1.9}$ & 1.8 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 10.7 $^{+0.1}_{-0.1}$ & 18.98 $^{+0.03}_{-0.03}$ & 0.41 $^{+0.002}_{-0.002}$ & 1.51 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
247 & 59836.886924053 & 553.08 $^{+0.38}_{-0.38}$ & 1.5 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.3}_{-0.3}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 8.0 $^{+0.0}_{-0.0}$ & 30.73 $^{+0.03}_{-0.03}$ & 1.32 $^{+0.003}_{-0.003}$ & 3.47 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
248 & 59836.887878106 & 552.95 $^{+0.44}_{-0.44}$ & 1.0 $^{+0.4}_{-0.4}$ & 6.7 $^{+0.8}_{-0.8}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 7.7 $^{+0.0}_{-0.0}$ & 51.78 $^{+0.07}_{-0.07}$ & 1.12 $^{+0.004}_{-0.004}$ & 4.13 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
249 & 59836.888096032 & 553.23 $^{+0.43}_{-0.43}$ & 3.0 $^{+0.8}_{-0.8}$ & 3.9 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 10.6 $^{+0.1}_{-0.1}$ & 40.77 $^{+0.05}_{-0.05}$ & 0.88 $^{+0.002}_{-0.002}$ & 3.26 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
250 & 59836.888096911 & 552.77 $^{+0.43}_{-0.43}$ & 1.5 $^{+4.0}_{-4.0}$ & 1.7 $^{+0.2}_{-0.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 14.2 $^{+0.1}_{-0.1}$ & 24.45 $^{+0.03}_{-0.03}$ & 0.4 $^{+0.001}_{-0.001}$ & 1.69 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
251 & 59836.888314056 & 553.33 $^{+0.33}_{-0.33}$ & 3.7 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.2}_{-0.2}$ & 1355 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 17.3 $^{+0.1}_{-0.1}$ & 59.53 $^{+0.03}_{-0.03}$ & 1.6 $^{+0.002}_{-0.002}$ & 5.31 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
252 & 59836.888839312 & 553.42 $^{+0.42}_{-0.42}$ & 1.1 $^{+0.4}_{-0.4}$ & 4.2 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 10.3 $^{+0.1}_{-0.1}$ & 42.89 $^{+0.05}_{-0.05}$ & 0.92 $^{+0.003}_{-0.003}$ & 3.42 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
253 & 59836.890093427 & 553.21 $^{+0.46}_{-0.46}$ & 1.4 $^{+0.4}_{-0.4}$ & 6.8 $^{+0.5}_{-0.5}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 12.5 $^{+0.1}_{-0.1}$ & 84.96 $^{+0.07}_{-0.07}$ & 1.56 $^{+0.003}_{-0.003}$ & 6.25 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
254 & 59836.890126344 & 553.17 $^{+0.44}_{-0.44}$ & 1.0 $^{+0.4}_{-0.4}$ & 4.7 $^{+0.5}_{-0.5}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 7.9 $^{+0.0}_{-0.0}$ & 36.67 $^{+0.05}_{-0.05}$ & 0.67 $^{+0.002}_{-0.002}$ & 2.7 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
255 & 59836.890381388 & 552.53 $^{+0.18}_{-0.18}$ & 4.0 $^{+0.6}_{-0.6}$ & 4.7 $^{+0.2}_{-0.2}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 12.6 $^{+0.1}_{-0.1}$ & 59.89 $^{+0.03}_{-0.03}$ & 3.03 $^{+0.005}_{-0.005}$ & 7.33 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
256 & 59836.890385646 & 552.96 $^{+0.42}_{-0.42}$ & 1.2 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.6}_{-0.6}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 16.6 $^{+0.1}_{-0.1}$ & 89.33 $^{+0.11}_{-0.11}$ & 1.44 $^{+0.004}_{-0.004}$ & 6.18 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
257 & 59836.891310039 & 553.1 $^{+0.47}_{-0.47}$ & 2.2 $^{+0.4}_{-0.4}$ & 6.2 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.2 $^{+0.1}_{-0.1}$ & 87.47 $^{+0.06}_{-0.06}$ & 1.89 $^{+0.003}_{-0.003}$ & 6.98 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
258 & 59836.891424854 & 553.11 $^{+0.44}_{-0.44}$ & 1.3 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.5 $^{+0.1}_{-0.1}$ & 53.41 $^{+0.04}_{-0.04}$ & 1.15 $^{+0.002}_{-0.002}$ & 4.26 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
259 & 59836.891539877 & 552.98 $^{+0.43}_{-0.43}$ & 9.3 $^{+1.1}_{-1.1}$ & 8.0 $^{+0.3}_{-0.3}$ & 1140 & 220 $^{+22}_{-22}$ $^{(\#1)}$ & 17.9 $^{+0.1}_{-0.1}$ & 142.58 $^{+0.06}_{-0.06}$ & 3.38 $^{+0.003}_{-0.003}$ & 11.94 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
260 & 59836.892132339 & 553.36 $^{+0.43}_{-0.43}$ & 1.4 $^{+0.4}_{-0.4}$ & 10.4 $^{+0.7}_{-0.7}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 7.3 $^{+0.0}_{-0.0}$ & 75.44 $^{+0.06}_{-0.06}$ & 3.82 $^{+0.009}_{-0.009}$ & 9.23 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
261 & 59836.892629115 & 552.87 $^{+0.41}_{-0.41}$ & 7.4 $^{+0.5}_{-0.5}$ & 5.4 $^{+0.2}_{-0.2}$ & 1250 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 17.8 $^{+0.1}_{-0.1}$ & 95.46 $^{+0.03}_{-0.03}$ & 4.11 $^{+0.004}_{-0.004}$ & 10.78 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
262 & 59836.893651548 & 552.86 $^{+0.47}_{-0.47}$ & 1.1 $^{+0.4}_{-0.4}$ & 13.3 $^{+1.6}_{-1.6}$ & 1385 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 12.9 $^{+0.1}_{-0.1}$ & 172.13 $^{+0.23}_{-0.23}$ & 3.15 $^{+0.01}_{-0.01}$ & 12.67 $^{+0.05}_{-0.05}$ &  NB-SC   \\%
263 & 59836.894322855 & 552.96 $^{+0.47}_{-0.47}$ & 1.1 $^{+0.4}_{-0.4}$ & 17.2 $^{+1.4}_{-1.4}$ & 1175 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 13.1 $^{+0.1}_{-0.1}$ & 225.05 $^{+0.20}_{-0.20}$ & 6.06 $^{+0.014}_{-0.014}$ & 20.09 $^{+0.05}_{-0.05}$ &  NB-SC   \\%
264 & 59836.894479058 & 553.28 $^{+0.39}_{-0.39}$ & 4.9 $^{+0.5}_{-0.5}$ & 3.7 $^{+0.1}_{-0.1}$ & 1275 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 14.6 $^{+0.1}_{-0.1}$ & 54.54 $^{+0.02}_{-0.02}$ & 2.64 $^{+0.003}_{-0.003}$ & 6.53 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
265 & 59836.894619909 & 553.36 $^{+0.44}_{-0.44}$ & 1.5 $^{+0.4}_{-0.4}$ & 6.6 $^{+0.4}_{-0.4}$ & 1275 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 8.6 $^{+0.0}_{-0.0}$ & 57.08 $^{+0.04}_{-0.04}$ & 2.77 $^{+0.006}_{-0.006}$ & 6.84 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
266 & 59836.895902367 & 553.11 $^{+0.47}_{-0.47}$ & 1.2 $^{+0.4}_{-0.4}$ & 6.5 $^{+0.5}_{-0.5}$ & 1125 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 14.9 $^{+0.1}_{-0.1}$ & 96.35 $^{+0.08}_{-0.08}$ & 1.56 $^{+0.003}_{-0.003}$ & 6.66 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
267 & 59836.896783015 & 552.33 $^{+0.34}_{-0.34}$ & 1.2 $^{+0.4}_{-0.4}$ & 13.4 $^{+1.5}_{-1.5}$ & 1090 & 140 $^{+14}_{-14}$ $^{(\#1)}$ & 15.9 $^{+0.1}_{-0.1}$ & 212.87 $^{+0.26}_{-0.26}$ & 3.21 $^{+0.009}_{-0.009}$ & 14.22 $^{+0.06}_{-0.06}$ &  NB-SC   \\%
268 & 59836.896804083 & 551.92 $^{+0.26}_{-0.26}$ & 8.4 $^{+1.1}_{-1.1}$ & 8.0 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 17.6 $^{+0.1}_{-0.1}$ & 141.21 $^{+0.06}_{-0.06}$ & 3.04 $^{+0.003}_{-0.003}$ & 11.27 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
269 & 59836.897062907 & 552.85 $^{+0.45}_{-0.45}$ & 4.5 $^{+0.6}_{-0.6}$ & 3.2 $^{+0.1}_{-0.1}$ & 1438 & 153 $^{+2}_{-2}$ $^{(\#2)}$ & 25.1 $^{+0.1}_{-0.1}$ & 79.86 $^{+0.04}_{-0.04}$ & 1.32 $^{+0.001}_{-0.001}$ & 5.58 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
270 & 59836.897394331 & 552.53 $^{+0.5}_{-0.5}$ & 2.6 $^{+0.4}_{-0.4}$ & 1.8 $^{+0.1}_{-0.1}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 32.7 $^{+0.2}_{-0.2}$ & 58.04 $^{+0.03}_{-0.03}$ & 1.13 $^{+0.001}_{-0.001}$ & 4.4 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
271 & 59837.881305164 & 553.14 $^{+0.45}_{-0.45}$ & 1.2 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.4}_{-0.4}$ & 1405 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 12.6 $^{+0.1}_{-0.1}$ & 48.28 $^{+0.06}_{-0.06}$ & 0.78 $^{+0.002}_{-0.002}$ & 3.34 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
272 & 59837.883023877 & 552.98 $^{+0.49}_{-0.49}$ & 4.9 $^{+0.5}_{-0.5}$ & 6.9 $^{+0.4}_{-0.4}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 11.1 $^{+0.1}_{-0.1}$ & 76.59 $^{+0.05}_{-0.05}$ & 2.48 $^{+0.004}_{-0.004}$ & 7.49 $^{+0.01}_{-0.01}$ &  NB-MC   \\%
273 & 59837.883522831 & 552.72 $^{+0.35}_{-0.35}$ & 4.9 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 27.2 $^{+0.2}_{-0.2}$ & 103.94 $^{+0.05}_{-0.05}$ & 2.24 $^{+0.003}_{-0.003}$ & 8.3 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
274 & 59837.883917372 & 553.17 $^{+0.44}_{-0.44}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.3 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 13.1 $^{+0.1}_{-0.1}$ & 42.54 $^{+0.05}_{-0.05}$ & 0.92 $^{+0.003}_{-0.003}$ & 3.4 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
275 & 59837.885018625 & 553.26 $^{+0.44}_{-0.44}$ & 4.6 $^{+0.7}_{-0.7}$ & 18.8 $^{+1.0}_{-1.0}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 11.6 $^{+0.1}_{-0.1}$ & 218.33 $^{+0.14}_{-0.14}$ & 11.06 $^{+0.02}_{-0.02}$ & 26.72 $^{+0.03}_{-0.03}$ &  BB-MC-FD   \\%
276 & 59837.885037186 & 552.32 $^{+0.33}_{-0.33}$ & 7.5 $^{+0.6}_{-0.6}$ & 5.2 $^{+0.2}_{-0.2}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 25.2 $^{+0.1}_{-0.1}$ & 130.04 $^{+0.05}_{-0.05}$ & 4.2 $^{+0.004}_{-0.004}$ & 12.72 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
277 & 59837.885933589 & 552.95 $^{+0.45}_{-0.45}$ & 4.0 $^{+0.4}_{-0.4}$ & 6.1 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 12.7 $^{+0.1}_{-0.1}$ & 78.14 $^{+0.06}_{-0.06}$ & 1.68 $^{+0.003}_{-0.003}$ & 6.24 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
278 & 59837.886239363 & 553.09 $^{+0.41}_{-0.41}$ & 1.0 $^{+0.4}_{-0.4}$ & 4.8 $^{+0.6}_{-0.6}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 12.1 $^{+0.1}_{-0.1}$ & 58.68 $^{+0.08}_{-0.08}$ & 0.95 $^{+0.003}_{-0.003}$ & 4.06 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
279 & 59837.886437093 & 553.08 $^{+0.43}_{-0.43}$ & 1.5 $^{+0.4}_{-0.4}$ & 4.8 $^{+0.4}_{-0.4}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 12.2 $^{+0.1}_{-0.1}$ & 58.36 $^{+0.06}_{-0.06}$ & 0.94 $^{+0.002}_{-0.002}$ & 4.03 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
280 & 59837.886890251 & 552.86 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.5}_{-0.5}$ & 2.9 $^{+0.1}_{-0.1}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 22.6 $^{+0.1}_{-0.1}$ & 66.37 $^{+0.03}_{-0.03}$ & 1.43 $^{+0.002}_{-0.002}$ & 5.3 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
281 & 59837.887334013 & 552.8 $^{+0.04}_{-0.04}$ & 4.3 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.0}_{-0.0}$ & 1387 & 176 $^{+44}_{-44}$ $^{(\#2)}$ & 75.9 $^{+0.4}_{-0.4}$ & 193.11 $^{+0.03}_{-0.03}$ & 3.66 $^{+0.002}_{-0.002}$ & 14.46 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
282 & 59837.888379614 & 552.78 $^{+0.43}_{-0.43}$ & 4.7 $^{+0.7}_{-0.7}$ & 7.7 $^{+0.5}_{-0.5}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 13.5 $^{+0.1}_{-0.1}$ & 104.73 $^{+0.07}_{-0.07}$ & 2.26 $^{+0.004}_{-0.004}$ & 8.36 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
283 & 59837.888906367 & 552.91 $^{+0.46}_{-0.46}$ & 1.4 $^{+0.4}_{-0.4}$ & 4.6 $^{+0.4}_{-0.4}$ & 1385 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 12.9 $^{+0.1}_{-0.1}$ & 59.51 $^{+0.06}_{-0.06}$ & 1.47 $^{+0.003}_{-0.003}$ & 5.1 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
284 & 59837.889324045 & 552.83 $^{+0.44}_{-0.44}$ & 5.6 $^{+0.5}_{-0.5}$ & 4.0 $^{+0.1}_{-0.1}$ & 1434 & 183 $^{+5}_{-5}$ $^{(\#2)}$ & 24.6 $^{+0.1}_{-0.1}$ & 98.34 $^{+0.03}_{-0.03}$ & 1.94 $^{+0.001}_{-0.001}$ & 7.52 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
285 & 59837.889357097 & 553.2 $^{+0.46}_{-0.46}$ & 1.4 $^{+0.4}_{-0.4}$ & 1.6 $^{+0.1}_{-0.1}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 22.5 $^{+0.1}_{-0.1}$ & 35.27 $^{+0.03}_{-0.03}$ & 0.76 $^{+0.001}_{-0.001}$ & 2.82 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
286 & 59837.889512824 & 553.02 $^{+0.44}_{-0.44}$ & 3.5 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.1}_{-0.1}$ & 1385 & 267 $^{+6}_{-6}$ $^{(\#2)}$ & 15.9 $^{+0.1}_{-0.1}$ & 51.34 $^{+0.03}_{-0.03}$ & 1.48 $^{+0.002}_{-0.002}$ & 4.74 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
287 & 59837.889555422 & 553.25 $^{+0.43}_{-0.43}$ & 3.7 $^{+0.5}_{-0.5}$ & 5.0 $^{+0.3}_{-0.3}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 14.6 $^{+0.1}_{-0.1}$ & 73.39 $^{+0.04}_{-0.04}$ & 2.37 $^{+0.004}_{-0.004}$ & 7.18 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
288 & 59837.890173162 & 553.28 $^{+0.43}_{-0.43}$ & 1.2 $^{+0.4}_{-0.4}$ & 6.4 $^{+0.5}_{-0.5}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 9.9 $^{+0.1}_{-0.1}$ & 62.88 $^{+0.05}_{-0.05}$ & 1.02 $^{+0.002}_{-0.002}$ & 4.35 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
289 & 59837.891299324 & 552.78 $^{+0.45}_{-0.45}$ & 2.7 $^{+0.4}_{-0.4}$ & 4.9 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.9 $^{+0.1}_{-0.1}$ & 58.17 $^{+0.05}_{-0.05}$ & 1.25 $^{+0.003}_{-0.003}$ & 4.64 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
290 & 59837.893676253 & 552.93 $^{+0.42}_{-0.42}$ & 1.5 $^{+0.5}_{-0.5}$ & 16.1 $^{+0.8}_{-0.8}$ & 1225 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 11.1 $^{+0.1}_{-0.1}$ & 179.48 $^{+0.10}_{-0.10}$ & 4.83 $^{+0.007}_{-0.007}$ & 16.02 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
291 & 59838.965570175 & 552.94 $^{+0.42}_{-0.42}$ & 2.1 $^{+0.4}_{-0.4}$ & 7.1 $^{+0.5}_{-0.5}$ & 1325 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 10.9 $^{+0.0}_{-0.0}$ & 77.29 $^{+0.04}_{-0.04}$ & 2.08 $^{+0.003}_{-0.003}$ & 6.9 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
292 & 59838.966765839 & 553.11 $^{+0.11}_{-0.11}$ & 2.7 $^{+0.4}_{-0.4}$ & 1.6 $^{+0.0}_{-0.0}$ & 1422 & 156 $^{+4}_{-4}$ $^{(\#2)}$ & 42.3 $^{+0.2}_{-0.2}$ & 68.63 $^{+0.01}_{-0.01}$ & 1.16 $^{+0.0}_{-0.0}$ & 4.85 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
293 & 59838.967047747 & 553.12 $^{+0.4}_{-0.4}$ & 1.0 $^{+0.4}_{-0.4}$ & 6.7 $^{+0.7}_{-0.7}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 10.3 $^{+0.0}_{-0.0}$ & 68.66 $^{+0.06}_{-0.06}$ & 1.11 $^{+0.002}_{-0.002}$ & 4.75 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
294 & 59838.967293342 & 551.64 $^{+0.16}_{-0.16}$ & 12.1 $^{+0.4}_{-0.4}$ & 7.9 $^{+0.1}_{-0.1}$ & 1282 & 225 $^{+57}_{-57}$ $^{(\#2)}$ & 46.1 $^{+0.2}_{-0.2}$ & 366.21 $^{+0.04}_{-0.04}$ & 8.89 $^{+0.003}_{-0.003}$ & 31.03 $^{+0.01}_{-0.01}$ &  BB-MC-FD   \\%
295 & 59838.967429927 & 552.81 $^{+0.43}_{-0.43}$ & 1.4 $^{+0.4}_{-0.4}$ & 5.1 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 12.2 $^{+0.0}_{-0.0}$ & 62.60 $^{+0.04}_{-0.04}$ & 1.35 $^{+0.002}_{-0.002}$ & 5.0 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
296 & 59838.967502494 & 552.9 $^{+0.44}_{-0.44}$ & 1.1 $^{+0.4}_{-0.4}$ & 13.9 $^{+1.1}_{-1.1}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 9.2 $^{+0.0}_{-0.0}$ & 127.47 $^{+0.08}_{-0.08}$ & 3.43 $^{+0.005}_{-0.005}$ & 11.38 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
297 & 59838.970538680 & 553.18 $^{+0.42}_{-0.42}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.3}_{-0.3}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 13.6 $^{+0.1}_{-0.1}$ & 50.73 $^{+0.03}_{-0.03}$ & 0.82 $^{+0.001}_{-0.001}$ & 3.51 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
298 & 59838.971105210 & 553.03 $^{+0.43}_{-0.43}$ & 1.3 $^{+0.4}_{-0.4}$ & 7.7 $^{+0.6}_{-0.6}$ & 1300 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 12.6 $^{+0.1}_{-0.1}$ & 96.73 $^{+0.06}_{-0.06}$ & 2.08 $^{+0.003}_{-0.003}$ & 7.72 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
299 & 59838.971829828 & 553.18 $^{+0.43}_{-0.43}$ & 1.1 $^{+0.4}_{-0.4}$ & 8.8 $^{+0.8}_{-0.8}$ & 1285 & 70 $^{+7}_{-7}$ $^{(\#1)}$ & 14.3 $^{+0.1}_{-0.1}$ & 126.33 $^{+0.09}_{-0.09}$ & 0.95 $^{+0.001}_{-0.001}$ & 5.97 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
300 & 59838.972189639 & 552.68 $^{+0.39}_{-0.39}$ & 10.4 $^{+2.8}_{-2.8}$ & 8.6 $^{+0.4}_{-0.4}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 11.4 $^{+0.0}_{-0.0}$ & 97.48 $^{+0.04}_{-0.04}$ & 4.94 $^{+0.006}_{-0.006}$ & 11.93 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
301 & 59838.972191842 & 552.87 $^{+0.51}_{-0.51}$ & 12.0 $^{+2.0}_{-2.0}$ & 10.3 $^{+0.8}_{-0.8}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 10.4 $^{+0.0}_{-0.0}$ & 106.48 $^{+0.07}_{-0.07}$ & 3.44 $^{+0.006}_{-0.006}$ & 10.41 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
302 & 59838.972191893 & 552.92 $^{+0.46}_{-0.46}$ & 1.5 $^{+0.5}_{-0.5}$ & 12.1 $^{+0.7}_{-0.7}$ & 1275 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 7.1 $^{+0.0}_{-0.0}$ & 85.93 $^{+0.04}_{-0.04}$ & 4.17 $^{+0.006}_{-0.006}$ & 10.29 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
303 & 59838.972839452 & 552.96 $^{+0.41}_{-0.41}$ & 1.2 $^{+0.4}_{-0.4}$ & 10.0 $^{+1.1}_{-1.1}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 9.0 $^{+0.0}_{-0.0}$ & 89.79 $^{+0.09}_{-0.09}$ & 1.94 $^{+0.004}_{-0.004}$ & 7.17 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
304 & 59838.973437463 & 552.11 $^{+0.27}_{-0.27}$ & 9.6 $^{+0.4}_{-0.4}$ & 5.8 $^{+0.0}_{-0.0}$ & 1415 & 137 $^{+74}_{-74}$ $^{(\#2)}$ & 196.9 $^{+0.8}_{-0.8}$ & 1148.60 $^{+0.07}_{-0.07}$ & 17.04 $^{+0.004}_{-0.004}$ & 76.08 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
305 & 59838.973535884 & 553.2 $^{+0.46}_{-0.46}$ & 2.1 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.4}_{-0.4}$ & 1150 & 240 $^{+24}_{-24}$ $^{(\#1)}$ & 13.8 $^{+0.1}_{-0.1}$ & 74.31 $^{+0.04}_{-0.04}$ & 1.92 $^{+0.003}_{-0.003}$ & 6.5 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
306 & 59838.974468361 & 552.76 $^{+0.43}_{-0.43}$ & 2.7 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.1}_{-0.1}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 29.8 $^{+0.1}_{-0.1}$ & 57.74 $^{+0.02}_{-0.02}$ & 0.93 $^{+0.001}_{-0.001}$ & 3.99 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
307 & 59838.974864025 & 552.92 $^{+0.44}_{-0.44}$ & 1.2 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.5}_{-0.5}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 13.4 $^{+0.1}_{-0.1}$ & 71.86 $^{+0.06}_{-0.06}$ & 1.55 $^{+0.003}_{-0.003}$ & 5.74 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
308 & 59838.975249849 & 553.31 $^{+0.43}_{-0.43}$ & 1.5 $^{+0.4}_{-0.4}$ & 14.1 $^{+0.9}_{-0.9}$ & 1225 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 11.5 $^{+0.0}_{-0.0}$ & 162.21 $^{+0.08}_{-0.08}$ & 4.37 $^{+0.006}_{-0.006}$ & 14.48 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
309 & 59838.977124696 & 552.93 $^{+0.46}_{-0.46}$ & 1.2 $^{+0.4}_{-0.4}$ & 11.0 $^{+1.0}_{-1.0}$ & 1150 & 240 $^{+24}_{-24}$ $^{(\#1)}$ & 10.4 $^{+0.0}_{-0.0}$ & 114.46 $^{+0.09}_{-0.09}$ & 2.96 $^{+0.006}_{-0.006}$ & 10.01 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
310 & 59838.977177257 & 553.24 $^{+0.42}_{-0.42}$ & 1.5 $^{+0.4}_{-0.4}$ & 4.6 $^{+0.3}_{-0.3}$ & 1310 & 280 $^{+28}_{-28}$ $^{(\#1)}$ & 13.4 $^{+0.1}_{-0.1}$ & 61.17 $^{+0.03}_{-0.03}$ & 1.85 $^{+0.002}_{-0.002}$ & 5.78 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
311 & 59838.978456669 & 553.9 $^{+0.37}_{-0.37}$ & 1.3 $^{+0.4}_{-0.4}$ & 4.8 $^{+0.3}_{-0.3}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 14.8 $^{+0.1}_{-0.1}$ & 71.67 $^{+0.04}_{-0.04}$ & 1.31 $^{+0.002}_{-0.002}$ & 5.28 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
312 & 59839.916387126 & 553.36 $^{+0.47}_{-0.47}$ & 2.8 $^{+0.5}_{-0.5}$ & 21.0 $^{+1.1}_{-1.1}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 18.4 $^{+0.1}_{-0.1}$ & 386.42 $^{+0.18}_{-0.18}$ & 10.41 $^{+0.012}_{-0.012}$ & 34.49 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
313 & 59839.916639276 & 552.86 $^{+0.43}_{-0.43}$ & 3.6 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.1}_{-0.1}$ & 1436 & 135 $^{+3}_{-3}$ $^{(\#2)}$ & 34.9 $^{+0.1}_{-0.1}$ & 79.68 $^{+0.02}_{-0.02}$ & 1.16 $^{+0.0}_{-0.0}$ & 5.24 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
314 & 59839.917284533 & 553.28 $^{+0.44}_{-0.44}$ & 8.7 $^{+0.5}_{-0.5}$ & 6.7 $^{+0.2}_{-0.2}$ & 1397 & 224 $^{+8}_{-8}$ $^{(\#2)}$ & 22.8 $^{+0.1}_{-0.1}$ & 152.05 $^{+0.04}_{-0.04}$ & 3.68 $^{+0.002}_{-0.002}$ & 12.86 $^{+0.01}_{-0.01}$ &  BB-MC-FD   \\%
315 & 59839.918029986 & 552.73 $^{+0.44}_{-0.44}$ & 1.9 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 19.3 $^{+0.1}_{-0.1}$ & 51.28 $^{+0.03}_{-0.03}$ & 0.83 $^{+0.001}_{-0.001}$ & 3.55 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
316 & 59839.918286999 & 552.11 $^{+0.03}_{-0.03}$ & 3.5 $^{+0.7}_{-0.7}$ & 2.0 $^{+0.0}_{-0.0}$ & 1415 & 159 $^{+93}_{-93}$ $^{(\#2)}$ & 164.2 $^{+0.7}_{-0.7}$ & 329.88 $^{+0.03}_{-0.03}$ & 5.66 $^{+0.002}_{-0.002}$ & 23.5 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
317 & 59839.918287277 & 553.08 $^{+0.74}_{-0.74}$ & 4.1 $^{+0.6}_{-0.6}$ & 3.0 $^{+0.1}_{-0.1}$ & 1225 & 282 $^{+7}_{-7}$ $^{(\#2)}$ & 20.1 $^{+0.1}_{-0.1}$ & 60.60 $^{+0.02}_{-0.02}$ & 1.84 $^{+0.001}_{-0.001}$ & 5.75 $^{+0.0}_{-0.0}$ &  BB-SC   \\%
318 & 59839.918338716 & 553.59 $^{+0.33}_{-0.33}$ & 0.9 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.5}_{-0.5}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 10.4 $^{+0.0}_{-0.0}$ & 40.69 $^{+0.04}_{-0.04}$ & 0.66 $^{+0.002}_{-0.002}$ & 2.81 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
319 & 59839.918337617 & 553.37 $^{+0.45}_{-0.45}$ & 15.2 $^{+0.6}_{-0.6}$ & 13.3 $^{+0.3}_{-0.3}$ & 1300 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 22.5 $^{+0.1}_{-0.1}$ & 299.03 $^{+0.05}_{-0.05}$ & 9.67 $^{+0.004}_{-0.004}$ & 29.24 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
320 & 59839.919018992 & 552.66 $^{+0.48}_{-0.48}$ & 1.3 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 15.2 $^{+0.1}_{-0.1}$ & 41.09 $^{+0.03}_{-0.03}$ & 0.75 $^{+0.001}_{-0.001}$ & 3.02 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
321 & 59839.920169624 & 551.24 $^{+0.04}_{-0.04}$ & 1.3 $^{+0.4}_{-0.4}$ & 0.9 $^{+0.0}_{-0.0}$ & 1458 & 89 $^{+9}_{-9}$ $^{(\#2)}$ & 326.0 $^{+1.3}_{-1.3}$ & 277.38 $^{+0.01}_{-0.01}$ & 2.68 $^{+0.0}_{-0.0}$ & 14.84 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
322 & 59839.921281212 & 553.08 $^{+0.46}_{-0.46}$ & 1.2 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.4}_{-0.4}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 7.5 $^{+0.0}_{-0.0}$ & 19.84 $^{+0.02}_{-0.02}$ & 0.36 $^{+0.001}_{-0.001}$ & 1.46 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
323 & 59839.921751489 & 552.94 $^{+0.47}_{-0.47}$ & 3.9 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.2}_{-0.2}$ & 1333 & 287 $^{+4}_{-4}$ $^{(\#2)}$ & 10.4 $^{+0.0}_{-0.0}$ & 39.08 $^{+0.02}_{-0.02}$ & 1.21 $^{+0.001}_{-0.001}$ & 3.74 $^{+0.0}_{-0.0}$ &  BB-SC   \\%
324 & 59839.922856003 & 552.19 $^{+0.28}_{-0.28}$ & 6.0 $^{+0.5}_{-0.5}$ & 3.6 $^{+0.1}_{-0.1}$ & 1426 & 144 $^{+4}_{-4}$ $^{(\#2)}$ & 29.3 $^{+0.1}_{-0.1}$ & 106.70 $^{+0.02}_{-0.02}$ & 1.67 $^{+0.001}_{-0.001}$ & 7.25 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
325 & 59839.924557494 & 554.34 $^{+0.24}_{-0.24}$ & 7.8 $^{+1.0}_{-1.0}$ & 6.8 $^{+0.2}_{-0.2}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 11.1 $^{+0.0}_{-0.0}$ & 75.57 $^{+0.02}_{-0.02}$ & 3.83 $^{+0.003}_{-0.003}$ & 9.25 $^{+0.0}_{-0.0}$ &  NB-MC-FD   \\%
326 & 59839.925846201 & - & 1.1 $^{+0.4}_{-0.4}$ & 7.1 $^{+0.7}_{-0.7}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#3)}$ & 13.1 $^{+0.1}_{-0.1}$ & 92.81 $^{+0.07}_{-0.07}$ & 1.7 $^{+0.003}_{-0.003}$ & 6.83 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
327 & 59839.925846333 & 552.84 $^{+0.43}_{-0.43}$ & 1.4 $^{+0.4}_{-0.4}$ & 11.1 $^{+0.9}_{-0.9}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 14.8 $^{+0.1}_{-0.1}$ & 164.85 $^{+0.10}_{-0.10}$ & 3.02 $^{+0.004}_{-0.004}$ & 12.13 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
328 & 59839.925951783 & 553.35 $^{+0.12}_{-0.12}$ & 1.5 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.2}_{-0.2}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 12.6 $^{+0.0}_{-0.0}$ & 29.87 $^{+0.02}_{-0.02}$ & 0.55 $^{+0.001}_{-0.001}$ & 2.2 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
329 & 59839.926003998 & 552.91 $^{+0.41}_{-0.41}$ & 2.9 $^{+0.5}_{-0.5}$ & 3.6 $^{+0.2}_{-0.2}$ & 1290 & 380 $^{+38}_{-38}$ $^{(\#1)}$ & 12.3 $^{+0.0}_{-0.0}$ & 43.64 $^{+0.02}_{-0.02}$ & 1.79 $^{+0.002}_{-0.002}$ & 4.8 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
330 & 59839.926604441 & 553.01 $^{+0.45}_{-0.45}$ & 1.5 $^{+0.7}_{-0.7}$ & 6.6 $^{+0.4}_{-0.4}$ & 1315 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 11.4 $^{+0.0}_{-0.0}$ & 75.41 $^{+0.03}_{-0.03}$ & 2.19 $^{+0.002}_{-0.002}$ & 7.0 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
331 & 59839.926629050 & 552.29 $^{+0.19}_{-0.19}$ & 2.7 $^{+0.4}_{-0.4}$ & 1.8 $^{+0.1}_{-0.1}$ & 1411 & 165 $^{+4}_{-4}$ $^{(\#2)}$ & 30.4 $^{+0.1}_{-0.1}$ & 54.81 $^{+0.01}_{-0.01}$ & 0.98 $^{+0.001}_{-0.001}$ & 3.98 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
332 & 59839.926867311 & 554.6 $^{+0.09}_{-0.09}$ & 6.7 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.1}_{-0.1}$ & 1223 & 188 $^{+59}_{-59}$ $^{(\#2)}$ & 39.2 $^{+0.2}_{-0.2}$ & 169.70 $^{+0.02}_{-0.02}$ & 3.45 $^{+0.001}_{-0.001}$ & 13.15 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
333 & 59839.926913394 & 552.2 $^{+0.1}_{-0.1}$ & 6.9 $^{+2.6}_{-2.6}$ & 4.8 $^{+0.1}_{-0.1}$ & 1444 & 144 $^{+13}_{-13}$ $^{(\#2)}$ & 48.8 $^{+0.2}_{-0.2}$ & 235.29 $^{+0.04}_{-0.04}$ & 3.66 $^{+0.001}_{-0.001}$ & 15.95 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
334 & 59839.926914066 & 553.72 $^{+0.09}_{-0.09}$ & 5.5 $^{+3.7}_{-3.7}$ & 2.7 $^{+0.1}_{-0.1}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 17.4 $^{+0.1}_{-0.1}$ & 47.37 $^{+0.02}_{-0.02}$ & 1.53 $^{+0.002}_{-0.002}$ & 4.63 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
335 & 59839.927118681 & 553.19 $^{+0.42}_{-0.42}$ & 3.2 $^{+0.5}_{-0.5}$ & 7.2 $^{+0.4}_{-0.4}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 8.4 $^{+0.0}_{-0.0}$ & 60.00 $^{+0.03}_{-0.03}$ & 2.59 $^{+0.003}_{-0.003}$ & 6.77 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
336 & 59839.927454030 & 552.7 $^{+0.42}_{-0.42}$ & 1.4 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 12.7 $^{+0.0}_{-0.0}$ & 42.53 $^{+0.03}_{-0.03}$ & 0.92 $^{+0.001}_{-0.001}$ & 3.4 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
337 & 59839.927823854 & 553.1 $^{+0.16}_{-0.16}$ & 5.9 $^{+1.4}_{-1.4}$ & 2.7 $^{+0.5}_{-0.5}$ & 1467 & 119 $^{+3}_{-3}$ $^{(\#2)}$ & 49.5 $^{+0.2}_{-0.2}$ & 132.48 $^{+0.18}_{-0.18}$ & 1.71 $^{+0.005}_{-0.005}$ & 8.17 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
338 & 59839.927820921 & 553.53 $^{+0.04}_{-0.04}$ & 5.0 $^{+0.6}_{-0.6}$ & 2.8 $^{+0.0}_{-0.0}$ & 1393 & 179 $^{+84}_{-84}$ $^{(\#2)}$ & 89.8 $^{+0.4}_{-0.4}$ & 253.85 $^{+0.03}_{-0.03}$ & 4.9 $^{+0.002}_{-0.002}$ & 19.19 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
339 & 59840.843497436 & 553.48 $^{+0.37}_{-0.37}$ & 9.1 $^{+0.5}_{-0.5}$ & 6.4 $^{+0.1}_{-0.1}$ & 1444 & 138 $^{+2}_{-2}$ $^{(\#2)}$ & 30.8 $^{+0.2}_{-0.2}$ & 196.34 $^{+0.06}_{-0.06}$ & 2.94 $^{+0.002}_{-0.002}$ & 13.06 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
340 & 59840.846252637 & 553.11 $^{+0.42}_{-0.42}$ & 1.0 $^{+0.4}_{-0.4}$ & 5.8 $^{+0.8}_{-0.8}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 12.2 $^{+0.1}_{-0.1}$ & 71.58 $^{+0.11}_{-0.11}$ & 1.54 $^{+0.006}_{-0.006}$ & 5.71 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
341 & 59840.849756465 & 552.63 $^{+0.45}_{-0.45}$ & 1.4 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 19.1 $^{+0.1}_{-0.1}$ & 74.29 $^{+0.06}_{-0.06}$ & 2.0 $^{+0.004}_{-0.004}$ & 6.63 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
342 & 59840.850795794 & 552.49 $^{+0.18}_{-0.18}$ & 4.5 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.1}_{-0.1}$ & 1375 & 177 $^{+5}_{-5}$ $^{(\#2)}$ & 25.4 $^{+0.1}_{-0.1}$ & 82.04 $^{+0.03}_{-0.03}$ & 1.57 $^{+0.001}_{-0.001}$ & 6.16 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
343 & 59840.852331043 & 552.35 $^{+0.04}_{-0.04}$ & 4.0 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.0}_{-0.0}$ & 1407 & 178 $^{+48}_{-48}$ $^{(\#2)}$ & 84.2 $^{+0.5}_{-0.5}$ & 188.66 $^{+0.03}_{-0.03}$ & 3.63 $^{+0.002}_{-0.002}$ & 14.24 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
344 & 59840.852671928 & 553.24 $^{+0.37}_{-0.37}$ & 1.5 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 12.2 $^{+0.1}_{-0.1}$ & 39.03 $^{+0.03}_{-0.03}$ & 1.05 $^{+0.002}_{-0.002}$ & 3.48 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
345 & 59840.853413568 & 552.98 $^{+0.41}_{-0.41}$ & 7.5 $^{+0.8}_{-0.8}$ & 6.5 $^{+0.2}_{-0.2}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 22.3 $^{+0.1}_{-0.1}$ & 145.24 $^{+0.06}_{-0.06}$ & 3.91 $^{+0.004}_{-0.004}$ & 12.96 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
346 & 59840.854471847 & 553.13 $^{+0.46}_{-0.46}$ & 1.4 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.2}_{-0.2}$ & 1300 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 12.5 $^{+0.1}_{-0.1}$ & 31.07 $^{+0.03}_{-0.03}$ & 1.0 $^{+0.002}_{-0.002}$ & 3.04 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
347 & 59842.835625114 & 552.57 $^{+0.05}_{-0.05}$ & 11.9 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.1}_{-0.1}$ & 1407 & 163 $^{+6}_{-6}$ $^{(\#2)}$ & 37.6 $^{+0.2}_{-0.2}$ & 109.77 $^{+0.05}_{-0.05}$ & 1.94 $^{+0.002}_{-0.002}$ & 7.93 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
348 & 59842.835626089 & 552.57 $^{+0.04}_{-0.04}$ & 12.2 $^{+1.8}_{-1.8}$ & 2.8 $^{+0.1}_{-0.1}$ & 1418 & 160 $^{+11}_{-11}$ $^{(\#2)}$ & 59.9 $^{+0.4}_{-0.4}$ & 166.43 $^{+0.06}_{-0.06}$ & 2.87 $^{+0.002}_{-0.002}$ & 11.89 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
349 & 59842.835755085 & 553.49 $^{+0.4}_{-0.4}$ & 1.2 $^{+0.4}_{-0.4}$ & 10.5 $^{+0.8}_{-0.8}$ & 1405 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 10.4 $^{+0.1}_{-0.1}$ & 108.94 $^{+0.11}_{-0.11}$ & 2.0 $^{+0.005}_{-0.005}$ & 8.02 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
350 & 59842.836146768 & 553.26 $^{+0.24}_{-0.24}$ & 1.2 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.4}_{-0.4}$ & 1285 & 370 $^{+37}_{-37}$ $^{(\#1)}$ & 18.1 $^{+0.1}_{-0.1}$ & 78.02 $^{+0.10}_{-0.10}$ & 3.11 $^{+0.011}_{-0.011}$ & 8.47 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
351 & 59842.836793529 & 552.63 $^{+0.41}_{-0.41}$ & 4.5 $^{+0.7}_{-0.7}$ & 6.4 $^{+0.3}_{-0.3}$ & 1410 & 120 $^{+12}_{-12}$ $^{(\#1)}$ & 12.5 $^{+0.1}_{-0.1}$ & 80.21 $^{+0.05}_{-0.05}$ & 1.04 $^{+0.001}_{-0.001}$ & 4.96 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
352 & 59842.837620124 & 552.96 $^{+0.45}_{-0.45}$ & 1.1 $^{+0.4}_{-0.4}$ & 4.2 $^{+0.5}_{-0.5}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 16.5 $^{+0.1}_{-0.1}$ & 68.95 $^{+0.11}_{-0.11}$ & 1.11 $^{+0.004}_{-0.004}$ & 4.77 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
353 & 59842.838237257 & 552.41 $^{+0.39}_{-0.39}$ & 0.9 $^{+0.4}_{-0.4}$ & 4.6 $^{+0.5}_{-0.5}$ & 1430 & 186 $^{+8}_{-8}$ $^{(\#2)}$ & 15.1 $^{+0.1}_{-0.1}$ & 69.95 $^{+0.09}_{-0.09}$ & 1.41 $^{+0.004}_{-0.004}$ & 5.39 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
354 & 59842.838625601 & 553.93 $^{+0.07}_{-0.07}$ & 4.6 $^{+0.4}_{-0.4}$ & 2.6 $^{+0.1}_{-0.1}$ & 1387 & 183 $^{+30}_{-30}$ $^{(\#2)}$ & 57.0 $^{+0.4}_{-0.4}$ & 149.87 $^{+0.04}_{-0.04}$ & 2.96 $^{+0.002}_{-0.002}$ & 11.46 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
355 & 59842.839346401 & 553.88 $^{+0.21}_{-0.21}$ & 6.1 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.1}_{-0.1}$ & 1090 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 92.2 $^{+0.6}_{-0.6}$ & 327.15 $^{+0.10}_{-0.10}$ & 6.35 $^{+0.005}_{-0.005}$ & 24.78 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
356 & 59842.839510901 & 553.53 $^{+0.26}_{-0.26}$ & 1.4 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 17.2 $^{+0.1}_{-0.1}$ & 46.38 $^{+0.04}_{-0.04}$ & 1.5 $^{+0.003}_{-0.003}$ & 4.53 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
357 & 59842.840099552 & 553.78 $^{+0.32}_{-0.32}$ & 1.5 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.3}_{-0.3}$ & 1416 & 203 $^{+4}_{-4}$ $^{(\#2)}$ & 18.1 $^{+0.1}_{-0.1}$ & 81.67 $^{+0.06}_{-0.06}$ & 1.79 $^{+0.003}_{-0.003}$ & 6.57 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
358 & 59842.840624894 & 553.03 $^{+0.37}_{-0.37}$ & 9.5 $^{+1.3}_{-1.3}$ & 15.2 $^{+0.5}_{-0.5}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 14.9 $^{+0.1}_{-0.1}$ & 227.10 $^{+0.09}_{-0.09}$ & 3.67 $^{+0.003}_{-0.003}$ & 15.7 $^{+0.02}_{-0.02}$ &  BB-MC-FD   \\%
359 & 59842.841900919 & 552.56 $^{+0.14}_{-0.14}$ & 1.1 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.4}_{-0.4}$ & 1436 & 202 $^{+7}_{-7}$ $^{(\#2)}$ & 18.6 $^{+0.1}_{-0.1}$ & 64.87 $^{+0.09}_{-0.09}$ & 1.42 $^{+0.004}_{-0.004}$ & 5.22 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
360 & 59842.841922527 & 553.3 $^{+0.08}_{-0.08}$ & 9.8 $^{+0.7}_{-0.7}$ & 6.8 $^{+0.2}_{-0.2}$ & 1155 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 27.5 $^{+0.2}_{-0.2}$ & 187.96 $^{+0.07}_{-0.07}$ & 5.06 $^{+0.005}_{-0.005}$ & 16.78 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
361 & 59842.841932816 & 553.06 $^{+0.45}_{-0.45}$ & 3.5 $^{+0.7}_{-0.7}$ & 9.0 $^{+0.6}_{-0.6}$ & 1424 & 164 $^{+12}_{-12}$ $^{(\#2)}$ & 22.5 $^{+0.1}_{-0.1}$ & 202.43 $^{+0.15}_{-0.15}$ & 3.59 $^{+0.006}_{-0.006}$ & 14.66 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
362 & 59842.842788198 & 552.81 $^{+0.43}_{-0.43}$ & 7.5 $^{+0.5}_{-0.5}$ & 5.2 $^{+0.1}_{-0.1}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 63.1 $^{+0.4}_{-0.4}$ & 325.32 $^{+0.10}_{-0.10}$ & 5.26 $^{+0.004}_{-0.004}$ & 22.49 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
363 & 59842.843222508 & 553.18 $^{+0.44}_{-0.44}$ & 1.3 $^{+0.4}_{-0.4}$ & 8.0 $^{+0.7}_{-0.7}$ & 1375 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 17.6 $^{+0.1}_{-0.1}$ & 140.01 $^{+0.15}_{-0.15}$ & 2.26 $^{+0.006}_{-0.006}$ & 9.68 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
364 & 59842.844053174 & 552.88 $^{+0.42}_{-0.42}$ & 3.2 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 15.1 $^{+0.1}_{-0.1}$ & 68.59 $^{+0.05}_{-0.05}$ & 1.85 $^{+0.003}_{-0.003}$ & 6.12 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
365 & 59842.845419169 & 553.12 $^{+0.08}_{-0.08}$ & 3.6 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.1}_{-0.1}$ & 1350 & 204 $^{+20}_{-20}$ $^{(\#2)}$ & 40.4 $^{+0.2}_{-0.2}$ & 88.30 $^{+0.02}_{-0.02}$ & 1.95 $^{+0.001}_{-0.001}$ & 7.13 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
366 & 59842.845435698 & 552.85 $^{+0.44}_{-0.44}$ & 2.2 $^{+0.4}_{-0.4}$ & 5.3 $^{+0.4}_{-0.4}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 11.5 $^{+0.1}_{-0.1}$ & 60.81 $^{+0.05}_{-0.05}$ & 1.97 $^{+0.004}_{-0.004}$ & 5.95 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
367 & 59842.846669638 & 553.17 $^{+0.5}_{-0.5}$ & 1.9 $^{+0.6}_{-0.6}$ & 10.1 $^{+0.7}_{-0.7}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.1 $^{+0.1}_{-0.1}$ & 162.99 $^{+0.12}_{-0.12}$ & 3.51 $^{+0.006}_{-0.006}$ & 13.01 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
368 & 59842.847820440 & 554.21 $^{+0.12}_{-0.12}$ & 3.4 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.1}_{-0.1}$ & 1395 & 182 $^{+2}_{-2}$ $^{(\#2)}$ & 33.3 $^{+0.2}_{-0.2}$ & 67.56 $^{+0.03}_{-0.03}$ & 1.33 $^{+0.001}_{-0.001}$ & 5.16 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
369 & 59843.928369917 & 552.44 $^{+0.16}_{-0.16}$ & 5.6 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.1}_{-0.1}$ & 1452 & 142 $^{+2}_{-2}$ $^{(\#2)}$ & 48.9 $^{+0.2}_{-0.2}$ & 148.93 $^{+0.03}_{-0.03}$ & 2.29 $^{+0.001}_{-0.001}$ & 10.04 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
370 & 59843.928818949 & 553.69 $^{+0.32}_{-0.32}$ & 4.4 $^{+0.5}_{-0.5}$ & 6.4 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 12.6 $^{+0.0}_{-0.0}$ & 80.50 $^{+0.03}_{-0.03}$ & 2.17 $^{+0.002}_{-0.002}$ & 7.19 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
371 & 59843.929022177 & 553.58 $^{+0.16}_{-0.16}$ & 3.4 $^{+0.5}_{-0.5}$ & 3.1 $^{+0.1}_{-0.1}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 14.4 $^{+0.1}_{-0.1}$ & 44.88 $^{+0.02}_{-0.02}$ & 1.21 $^{+0.001}_{-0.001}$ & 4.01 $^{+0.0}_{-0.0}$ &  BB-SC   \\%
372 & 59843.931041448 & 553.06 $^{+0.3}_{-0.3}$ & 1.2 $^{+0.4}_{-0.4}$ & 5.6 $^{+0.5}_{-0.5}$ & 1265 & 470 $^{+47}_{-47}$ $^{(\#1)}$ & 12.9 $^{+0.0}_{-0.0}$ & 72.33 $^{+0.05}_{-0.05}$ & 3.66 $^{+0.007}_{-0.007}$ & 8.85 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
373 & 59843.931117050 & 553.04 $^{+0.43}_{-0.43}$ & 1.2 $^{+0.4}_{-0.4}$ & 13.5 $^{+0.9}_{-0.9}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 7.2 $^{+0.0}_{-0.0}$ & 97.52 $^{+0.05}_{-0.05}$ & 4.2 $^{+0.006}_{-0.006}$ & 11.01 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
374 & 59843.932000762 & 552.81 $^{+0.17}_{-0.17}$ & 1.1 $^{+0.4}_{-0.4}$ & 8.8 $^{+1.0}_{-1.0}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 7.1 $^{+0.0}_{-0.0}$ & 62.34 $^{+0.05}_{-0.05}$ & 1.34 $^{+0.003}_{-0.003}$ & 4.98 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
375 & 59843.932839666 & 552.97 $^{+0.37}_{-0.37}$ & 1.2 $^{+0.4}_{-0.4}$ & 4.9 $^{+0.5}_{-0.5}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 10.0 $^{+0.0}_{-0.0}$ & 48.87 $^{+0.03}_{-0.03}$ & 1.84 $^{+0.003}_{-0.003}$ & 5.16 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
376 & 59843.932859283 & 553.66 $^{+0.17}_{-0.17}$ & 7.6 $^{+0.4}_{-0.4}$ & 4.8 $^{+0.1}_{-0.1}$ & 1192 & 255 $^{+38}_{-38}$ $^{(\#2)}$ & 33.1 $^{+0.1}_{-0.1}$ & 158.89 $^{+0.02}_{-0.02}$ & 4.37 $^{+0.001}_{-0.001}$ & 14.34 $^{+0.0}_{-0.0}$ &  BB-SC   \\%
377 & 59843.933310312 & 553.05 $^{+0.47}_{-0.47}$ & 4.1 $^{+0.6}_{-0.6}$ & 3.9 $^{+0.2}_{-0.2}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 15.4 $^{+0.1}_{-0.1}$ & 59.70 $^{+0.02}_{-0.02}$ & 1.61 $^{+0.002}_{-0.002}$ & 5.33 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
378 & 59843.936882139 & 553.35 $^{+0.49}_{-0.49}$ & 3.7 $^{+0.5}_{-0.5}$ & 7.4 $^{+0.4}_{-0.4}$ & 1250 & 440 $^{+44}_{-44}$ $^{(\#1)}$ & 11.4 $^{+0.0}_{-0.0}$ & 84.82 $^{+0.03}_{-0.03}$ & 4.02 $^{+0.005}_{-0.005}$ & 10.04 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
379 & 59843.937184300 & 553.09 $^{+0.37}_{-0.37}$ & 1.2 $^{+0.4}_{-0.4}$ & 5.2 $^{+0.4}_{-0.4}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 6.1 $^{+0.0}_{-0.0}$ & 31.78 $^{+0.02}_{-0.02}$ & 1.2 $^{+0.002}_{-0.002}$ & 3.36 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
380 & 59843.937496113 & 552.34 $^{+0.25}_{-0.25}$ & 5.3 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.1}_{-0.1}$ & 1383 & 163 $^{+5}_{-5}$ $^{(\#2)}$ & 28.1 $^{+0.1}_{-0.1}$ & 79.27 $^{+0.01}_{-0.01}$ & 1.4 $^{+0.001}_{-0.001}$ & 5.72 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
381 & 59843.938154259 & 552.94 $^{+0.43}_{-0.43}$ & 2.6 $^{+0.4}_{-0.4}$ & 5.2 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 12.1 $^{+0.0}_{-0.0}$ & 63.74 $^{+0.03}_{-0.03}$ & 1.37 $^{+0.002}_{-0.002}$ & 5.09 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
382 & 59843.938831148 & 553.36 $^{+0.48}_{-0.48}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.4}_{-0.4}$ & 1200 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 8.1 $^{+0.0}_{-0.0}$ & 43.55 $^{+0.02}_{-0.02}$ & 1.41 $^{+0.002}_{-0.002}$ & 4.26 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
383 & 59843.938964046 & 552.91 $^{+0.43}_{-0.43}$ & 5.1 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 15.7 $^{+0.1}_{-0.1}$ & 69.03 $^{+0.03}_{-0.03}$ & 1.49 $^{+0.001}_{-0.001}$ & 5.51 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
384 & 59843.939743094 & 553.29 $^{+0.41}_{-0.41}$ & 6.5 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.1}_{-0.1}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 19.6 $^{+0.1}_{-0.1}$ & 85.52 $^{+0.02}_{-0.02}$ & 2.3 $^{+0.001}_{-0.001}$ & 7.63 $^{+0.0}_{-0.0}$ &  BB-MC-FD   \\%
385 & 59843.940079991 & 552.96 $^{+0.46}_{-0.46}$ & 1.1 $^{+0.4}_{-0.4}$ & 7.7 $^{+0.9}_{-0.9}$ & 1300 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 7.8 $^{+0.0}_{-0.0}$ & 60.26 $^{+0.05}_{-0.05}$ & 1.95 $^{+0.004}_{-0.004}$ & 5.89 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
386 & 59843.940248542 & 553.04 $^{+0.46}_{-0.46}$ & 1.2 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.2}_{-0.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 13.2 $^{+0.0}_{-0.0}$ & 30.50 $^{+0.02}_{-0.02}$ & 0.49 $^{+0.001}_{-0.001}$ & 2.11 $^{+0.0}_{-0.0}$ &  NB-SC   \\%
387 & 59843.940362226 & 552.76 $^{+0.41}_{-0.41}$ & 3.8 $^{+0.7}_{-0.7}$ & 8.6 $^{+0.5}_{-0.5}$ & 1225 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 8.4 $^{+0.0}_{-0.0}$ & 71.91 $^{+0.03}_{-0.03}$ & 2.71 $^{+0.003}_{-0.003}$ & 7.59 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
388 & 59843.940365030 & 552.91 $^{+0.41}_{-0.41}$ & 4.4 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.2}_{-0.2}$ & 1165 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 21.4 $^{+0.1}_{-0.1}$ & 81.64 $^{+0.03}_{-0.03}$ & 2.38 $^{+0.002}_{-0.002}$ & 7.57 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
389 & 59844.844039929 & 553.31 $^{+0.4}_{-0.4}$ & 1.3 $^{+0.4}_{-0.4}$ & 7.4 $^{+0.7}_{-0.7}$ & 1250 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 9.0 $^{+0.0}_{-0.0}$ & 66.76 $^{+0.07}_{-0.07}$ & 2.88 $^{+0.008}_{-0.008}$ & 7.54 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
390 & 59844.844123489 & 552.56 $^{+0.27}_{-0.27}$ & 5.4 $^{+0.8}_{-0.8}$ & 4.2 $^{+0.2}_{-0.2}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 15.4 $^{+0.1}_{-0.1}$ & 64.99 $^{+0.03}_{-0.03}$ & 2.1 $^{+0.002}_{-0.002}$ & 6.35 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
391 & 59844.844423277 & 553.19 $^{+0.42}_{-0.42}$ & 1.2 $^{+0.4}_{-0.4}$ & 6.3 $^{+0.5}_{-0.5}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#3)}$ & 8.5 $^{+0.0}_{-0.0}$ & 53.32 $^{+0.04}_{-0.04}$ & 2.01 $^{+0.004}_{-0.004}$ & 5.63 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
392 & 59844.845325300 & 552.79 $^{+0.42}_{-0.42}$ & 4.8 $^{+0.8}_{-0.8}$ & 4.4 $^{+0.2}_{-0.2}$ & 1365 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 19.7 $^{+0.1}_{-0.1}$ & 86.66 $^{+0.04}_{-0.04}$ & 2.52 $^{+0.003}_{-0.003}$ & 8.04 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
393 & 59844.845855049 & 553.38 $^{+0.35}_{-0.35}$ & 1.2 $^{+0.4}_{-0.4}$ & 9.3 $^{+0.7}_{-0.7}$ & 1165 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 11.8 $^{+0.1}_{-0.1}$ & 109.41 $^{+0.09}_{-0.09}$ & 3.18 $^{+0.007}_{-0.007}$ & 10.15 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
394 & 59844.846944321 & 552.91 $^{+0.42}_{-0.42}$ & 0.9 $^{+0.4}_{-0.4}$ & 7.1 $^{+0.7}_{-0.7}$ & 1165 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 10.9 $^{+0.1}_{-0.1}$ & 77.30 $^{+0.08}_{-0.08}$ & 2.25 $^{+0.006}_{-0.006}$ & 7.17 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
395 & 59844.847404790 & 552.51 $^{+0.39}_{-0.39}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.2 $^{+0.4}_{-0.4}$ & 1215 & 370 $^{+37}_{-37}$ $^{(\#1)}$ & 9.2 $^{+0.0}_{-0.0}$ & 47.74 $^{+0.04}_{-0.04}$ & 1.9 $^{+0.004}_{-0.004}$ & 5.18 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
396 & 59844.847421555 & 552.93 $^{+0.25}_{-0.25}$ & 1.1 $^{+0.4}_{-0.4}$ & 7.8 $^{+1.1}_{-1.1}$ & 1150 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 9.8 $^{+0.0}_{-0.0}$ & 76.02 $^{+0.11}_{-0.11}$ & 1.64 $^{+0.006}_{-0.006}$ & 6.07 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
397 & 59844.847578006 & 552.88 $^{+0.46}_{-0.46}$ & 1.3 $^{+0.4}_{-0.4}$ & 6.1 $^{+0.5}_{-0.5}$ & 1335 & 270 $^{+27}_{-27}$ $^{(\#1)}$ & 11.3 $^{+0.1}_{-0.1}$ & 68.73 $^{+0.05}_{-0.05}$ & 2.0 $^{+0.004}_{-0.004}$ & 6.38 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
398 & 59844.847598812 & 553.77 $^{+0.24}_{-0.24}$ & 14.6 $^{+0.6}_{-0.6}$ & 17.1 $^{+0.4}_{-0.4}$ & 1265 & 330 $^{+33}_{-33}$ $^{(\#1)}$ & 23.9 $^{+0.1}_{-0.1}$ & 407.10 $^{+0.10}_{-0.10}$ & 14.48 $^{+0.01}_{-0.01}$ & 41.75 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
399 & 59844.847970837 & 552.95 $^{+0.02}_{-0.02}$ & 4.1 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.0}_{-0.0}$ & 1381 & 191 $^{+6}_{-6}$ $^{(\#2)}$ & 427.1 $^{+2.1}_{-2.1}$ & 1002.83 $^{+0.07}_{-0.07}$ & 20.72 $^{+0.003}_{-0.003}$ & 78.39 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
400 & 59844.847992252 & 553.27 $^{+0.46}_{-0.46}$ & 1.5 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.3}_{-0.3}$ & 1215 & 370 $^{+37}_{-37}$ $^{(\#1)}$ & 9.8 $^{+0.0}_{-0.0}$ & 42.54 $^{+0.03}_{-0.03}$ & 1.7 $^{+0.003}_{-0.003}$ & 4.62 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
401 & 59844.849874370 & 553.28 $^{+0.43}_{-0.43}$ & 1.3 $^{+0.4}_{-0.4}$ & 4.9 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 11.9 $^{+0.1}_{-0.1}$ & 58.38 $^{+0.04}_{-0.04}$ & 1.26 $^{+0.002}_{-0.002}$ & 4.66 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
402 & 59844.855331490 & 552.88 $^{+0.39}_{-0.39}$ & 7.1 $^{+1.0}_{-1.0}$ & 8.8 $^{+0.5}_{-0.5}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 16.1 $^{+0.1}_{-0.1}$ & 141.53 $^{+0.09}_{-0.09}$ & 3.81 $^{+0.006}_{-0.006}$ & 12.63 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
403 & 59844.855433918 & 552.73 $^{+0.47}_{-0.47}$ & 1.3 $^{+0.5}_{-0.5}$ & 8.6 $^{+0.5}_{-0.5}$ & 1200 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 11.9 $^{+0.1}_{-0.1}$ & 102.75 $^{+0.07}_{-0.07}$ & 3.32 $^{+0.006}_{-0.006}$ & 10.05 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
404 & 59844.855687214 & 552.82 $^{+0.28}_{-0.28}$ & 2.8 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.0}_{-0.0}$ & 1477 & 98 $^{+5}_{-5}$ $^{(\#2)}$ & 125.4 $^{+0.8}_{-0.8}$ & 191.52 $^{+0.03}_{-0.03}$ & 2.02 $^{+0.001}_{-0.001}$ & 10.71 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
405 & 59844.856839176 & 553.11 $^{+0.45}_{-0.45}$ & 6.0 $^{+1.3}_{-1.3}$ & 7.1 $^{+0.4}_{-0.4}$ & 1375 & 210 $^{+21}_{-21}$ $^{(\#1)}$ & 20.6 $^{+0.1}_{-0.1}$ & 145.79 $^{+0.10}_{-0.10}$ & 3.3 $^{+0.005}_{-0.005}$ & 11.93 $^{+0.02}_{-0.02}$ &  NB-MC-FD   \\%
406 & 59844.856847962 & 553.25 $^{+0.45}_{-0.45}$ & 2.8 $^{+0.6}_{-0.6}$ & 11.1 $^{+0.7}_{-0.7}$ & 1395 & 190 $^{+19}_{-19}$ $^{(\#1)}$ & 17.1 $^{+0.1}_{-0.1}$ & 190.80 $^{+0.14}_{-0.14}$ & 3.91 $^{+0.007}_{-0.007}$ & 14.85 $^{+0.03}_{-0.03}$ &  BB-MC-FD   \\%
407 & 59851.015383553 & 553.62 $^{+0.29}_{-0.29}$ & 5.7 $^{+1.0}_{-1.0}$ & 11.1 $^{+0.6}_{-0.6}$ & 1300 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 19.6 $^{+0.1}_{-0.1}$ & 217.55 $^{+0.14}_{-0.14}$ & 7.03 $^{+0.012}_{-0.012}$ & 21.27 $^{+0.03}_{-0.03}$ &  NB-MC-FD   \\%
408 & 59851.018004212 & 553.19 $^{+0.22}_{-0.22}$ & 9.1 $^{+0.8}_{-0.8}$ & 6.4 $^{+0.2}_{-0.2}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 22.3 $^{+0.1}_{-0.1}$ & 142.28 $^{+0.06}_{-0.06}$ & 4.6 $^{+0.005}_{-0.005}$ & 13.91 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
409 & 59851.018067845 & 552.93 $^{+0.41}_{-0.41}$ & 1.5 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.2}_{-0.2}$ & 1275 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 16.0 $^{+0.1}_{-0.1}$ & 55.65 $^{+0.05}_{-0.05}$ & 2.1 $^{+0.005}_{-0.005}$ & 5.88 $^{+0.01}_{-0.01}$ &  BB-MC-FD   \\%
410 & 59851.019253436 & 552.98 $^{+0.47}_{-0.47}$ & 8.5 $^{+1.0}_{-1.0}$ & 7.9 $^{+0.4}_{-0.4}$ & 1175 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 19.9 $^{+0.1}_{-0.1}$ & 157.85 $^{+0.10}_{-0.10}$ & 4.25 $^{+0.007}_{-0.007}$ & 14.09 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
411 & 59851.023104162 & 553.44 $^{+0.31}_{-0.31}$ & 6.4 $^{+0.6}_{-0.6}$ & 4.0 $^{+0.2}_{-0.2}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 22.1 $^{+0.2}_{-0.2}$ & 87.98 $^{+0.05}_{-0.05}$ & 3.32 $^{+0.005}_{-0.005}$ & 9.29 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
412 & 59851.890291247 & 553.35 $^{+0.4}_{-0.4}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.5 $^{+0.4}_{-0.4}$ & 1215 & 370 $^{+37}_{-37}$ $^{(\#3)}$ & 7.1 $^{+0.0}_{-0.0}$ & 39.00 $^{+0.02}_{-0.02}$ & 1.56 $^{+0.003}_{-0.003}$ & 4.24 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
413 & 59851.890424898 & 552.84 $^{+0.41}_{-0.41}$ & 7.0 $^{+0.6}_{-0.6}$ & 4.8 $^{+0.2}_{-0.2}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 40.2 $^{+0.2}_{-0.2}$ & 191.37 $^{+0.05}_{-0.05}$ & 3.71 $^{+0.002}_{-0.002}$ & 14.49 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
414 & 59851.896615362 & 552.7 $^{+0.42}_{-0.42}$ & 1.3 $^{+0.4}_{-0.4}$ & 5.8 $^{+0.5}_{-0.5}$ & 1410 & 180 $^{+18}_{-18}$ $^{(\#1)}$ & 11.9 $^{+0.0}_{-0.0}$ & 68.40 $^{+0.05}_{-0.05}$ & 1.33 $^{+0.002}_{-0.002}$ & 5.18 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
415 & 59852.823186551 & 552.82 $^{+0.46}_{-0.46}$ & 6.4 $^{+0.9}_{-0.9}$ & 5.0 $^{+0.3}_{-0.3}$ & 1160 & 280 $^{+28}_{-28}$ $^{(\#1)}$ & 15.5 $^{+0.1}_{-0.1}$ & 77.24 $^{+0.05}_{-0.05}$ & 2.33 $^{+0.004}_{-0.004}$ & 7.3 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
416 & 59852.823744460 & 552.94 $^{+0.45}_{-0.45}$ & 1.5 $^{+0.4}_{-0.4}$ & 4.1 $^{+0.3}_{-0.3}$ & 1365 & 230 $^{+23}_{-23}$ $^{(\#1)}$ & 14.9 $^{+0.1}_{-0.1}$ & 61.69 $^{+0.05}_{-0.05}$ & 1.53 $^{+0.003}_{-0.003}$ & 5.28 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
417 & 59852.825185641 & 552.84 $^{+0.06}_{-0.06}$ & 5.0 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.1}_{-0.1}$ & 1297 & 261 $^{+29}_{-29}$ $^{(\#2)}$ & 42.2 $^{+0.2}_{-0.2}$ & 134.69 $^{+0.03}_{-0.03}$ & 3.79 $^{+0.002}_{-0.002}$ & 12.29 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
418 & 59852.826872283 & 553.48 $^{+0.43}_{-0.43}$ & 1.5 $^{+0.4}_{-0.4}$ & 13.1 $^{+0.9}_{-0.9}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 11.3 $^{+0.1}_{-0.1}$ & 147.77 $^{+0.10}_{-0.10}$ & 5.57 $^{+0.01}_{-0.01}$ & 15.61 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
419 & 59852.830849434 & 553.48 $^{+0.43}_{-0.43}$ & 1.1 $^{+0.4}_{-0.4}$ & 7.4 $^{+0.8}_{-0.8}$ & 1175 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 11.1 $^{+0.1}_{-0.1}$ & 81.69 $^{+0.11}_{-0.11}$ & 2.2 $^{+0.007}_{-0.007}$ & 7.29 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
420 & 59852.831436892 & 553.11 $^{+0.39}_{-0.39}$ & 1.4 $^{+0.4}_{-0.4}$ & 3.3 $^{+0.2}_{-0.2}$ & 1415 & 170 $^{+17}_{-17}$ $^{(\#1)}$ & 17.2 $^{+0.1}_{-0.1}$ & 56.12 $^{+0.05}_{-0.05}$ & 1.03 $^{+0.002}_{-0.002}$ & 4.13 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
421 & 59852.832080256 & 553.37 $^{+0.41}_{-0.41}$ & 1.0 $^{+0.4}_{-0.4}$ & 4.7 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 15.3 $^{+0.1}_{-0.1}$ & 72.35 $^{+0.08}_{-0.08}$ & 1.56 $^{+0.004}_{-0.004}$ & 5.78 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
422 & 59852.832544815 & 553.74 $^{+0.22}_{-0.22}$ & 5.7 $^{+0.6}_{-0.6}$ & 5.0 $^{+0.2}_{-0.2}$ & 1275 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 18.1 $^{+0.1}_{-0.1}$ & 91.41 $^{+0.04}_{-0.04}$ & 4.43 $^{+0.006}_{-0.006}$ & 10.95 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
423 & 59852.832809166 & 553.28 $^{+0.48}_{-0.48}$ & 1.0 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.5}_{-0.5}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 7.2 $^{+0.0}_{-0.0}$ & 27.86 $^{+0.04}_{-0.04}$ & 1.5 $^{+0.007}_{-0.007}$ & 3.52 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
424 & 59852.833908622 & 552.88 $^{+0.4}_{-0.4}$ & 4.7 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.1}_{-0.1}$ & 1456 & 223 $^{+5}_{-5}$ $^{(\#2)}$ & 28.9 $^{+0.2}_{-0.2}$ & 93.58 $^{+0.04}_{-0.04}$ & 2.26 $^{+0.002}_{-0.002}$ & 7.9 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
425 & 59852.834901530 & 552.59 $^{+0.37}_{-0.37}$ & 5.6 $^{+0.6}_{-0.6}$ & 3.1 $^{+0.2}_{-0.2}$ & 1409 & 148 $^{+3}_{-3}$ $^{(\#2)}$ & 27.2 $^{+0.2}_{-0.2}$ & 85.06 $^{+0.06}_{-0.06}$ & 1.36 $^{+0.002}_{-0.002}$ & 5.86 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
426 & 59853.896855576 & 552.84 $^{+0.41}_{-0.41}$ & 1.3 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.3}_{-0.3}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 16.6 $^{+0.1}_{-0.1}$ & 50.41 $^{+0.04}_{-0.04}$ & 1.63 $^{+0.003}_{-0.003}$ & 4.93 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
427 & 59873.804616385 & 553.2 $^{+0.33}_{-0.33}$ & 6.9 $^{+0.5}_{-0.5}$ & 4.8 $^{+0.1}_{-0.1}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 22.8 $^{+0.1}_{-0.1}$ & 109.70 $^{+0.03}_{-0.03}$ & 3.55 $^{+0.002}_{-0.002}$ & 10.73 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
428 & 59873.806920712 & 553.54 $^{+0.37}_{-0.37}$ & 2.3 $^{+0.5}_{-0.5}$ & 3.6 $^{+0.2}_{-0.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 17.3 $^{+0.1}_{-0.1}$ & 62.98 $^{+0.04}_{-0.04}$ & 1.02 $^{+0.001}_{-0.001}$ & 4.35 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
429 & 59873.806958758 & 553.85 $^{+0.29}_{-0.29}$ & 5.1 $^{+0.4}_{-0.4}$ & 3.6 $^{+0.1}_{-0.1}$ & 1405 & 205 $^{+5}_{-5}$ $^{(\#2)}$ & 20.4 $^{+0.1}_{-0.1}$ & 73.94 $^{+0.02}_{-0.02}$ & 1.64 $^{+0.001}_{-0.001}$ & 5.98 $^{+0.0}_{-0.0}$ &  BB-MC-FD   \\%
430 & 59873.811284973 & 553.0 $^{+0.45}_{-0.45}$ & 1.4 $^{+0.4}_{-0.4}$ & 5.5 $^{+0.4}_{-0.4}$ & 1275 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 10.5 $^{+0.1}_{-0.1}$ & 57.66 $^{+0.04}_{-0.04}$ & 2.17 $^{+0.004}_{-0.004}$ & 6.09 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
431 & 59873.814726964 & 553.0 $^{+0.45}_{-0.45}$ & 2.4 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.3}_{-0.3}$ & 1250 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 10.5 $^{+0.0}_{-0.0}$ & 56.32 $^{+0.03}_{-0.03}$ & 2.43 $^{+0.004}_{-0.004}$ & 6.36 $^{+0.01}_{-0.01}$ &  BB-MC-FD   \\%
432 & 59980.564108379 & 552.08 $^{+0.27}_{-0.27}$ & 2.4 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.5}_{-0.5}$ & 1275 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 10.6 $^{+0.0}_{-0.0}$ & 42.61 $^{+0.04}_{-0.04}$ & 1.61 $^{+0.004}_{-0.004}$ & 4.5 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
433 & 59980.564555229 & 552.73 $^{+0.38}_{-0.38}$ & 1.6 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.5}_{-0.5}$ & 1100 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.0 $^{+0.1}_{-0.1}$ & 70.18 $^{+0.06}_{-0.06}$ & 1.51 $^{+0.003}_{-0.003}$ & 5.6 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
434 & 59980.565060368 & 552.39 $^{+0.47}_{-0.47}$ & 5.6 $^{+0.7}_{-0.7}$ & 5.2 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 20.1 $^{+0.1}_{-0.1}$ & 105.56 $^{+0.05}_{-0.05}$ & 2.84 $^{+0.003}_{-0.003}$ & 9.42 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
435 & 59980.565247363 & 552.88 $^{+0.51}_{-0.51}$ & 1.3 $^{+0.7}_{-0.7}$ & 8.6 $^{+1.1}_{-1.1}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 7.5 $^{+0.0}_{-0.0}$ & 64.58 $^{+0.06}_{-0.06}$ & 3.48 $^{+0.009}_{-0.009}$ & 8.15 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
436 & 59980.565638081 & 553.73 $^{+0.3}_{-0.3}$ & 1.0 $^{+0.4}_{-0.4}$ & 3.8 $^{+1.0}_{-1.0}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 7.9 $^{+0.0}_{-0.0}$ & 29.70 $^{+0.06}_{-0.06}$ & 0.96 $^{+0.005}_{-0.005}$ & 2.9 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
437 & 59980.566130362 & 553.2 $^{+0.43}_{-0.43}$ & 5.0 $^{+0.7}_{-0.7}$ & 4.5 $^{+0.3}_{-0.3}$ & 1325 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 17.4 $^{+0.1}_{-0.1}$ & 78.19 $^{+0.04}_{-0.04}$ & 2.11 $^{+0.003}_{-0.003}$ & 6.98 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
438 & 59980.567274332 & 551.36 $^{+0.24}_{-0.24}$ & 1.3 $^{+0.5}_{-0.5}$ & 6.4 $^{+0.7}_{-0.7}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 11.4 $^{+0.0}_{-0.0}$ & 72.73 $^{+0.06}_{-0.06}$ & 2.35 $^{+0.005}_{-0.005}$ & 7.11 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
439 & 59980.567382371 & 552.98 $^{+0.85}_{-0.85}$ & 5.0 $^{+1.3}_{-1.3}$ & 24.0 $^{+0.7}_{-0.7}$ & 1195 & 131 $^{+2}_{-2}$ $^{(\#2)}$ & 25.0 $^{+0.1}_{-0.1}$ & 600.32 $^{+1.05}_{-1.05}$ & 8.47 $^{+0.03}_{-0.03}$ & 38.79 $^{+0.24}_{-0.24}$ &  NB-SC   \\%
440 & 59980.567383764 & 552.98 $^{+0.85}_{-0.85}$ & 12.3 $^{+1.7}_{-1.7}$ & 7.5 $^{+0.8}_{-0.8}$ & 1166 & 108 $^{+0}_{-0}$ $^{(\#2)}$ & 23.1 $^{+0.1}_{-0.1}$ & 173.35 $^{+0.14}_{-0.14}$ & 2.02 $^{+0.003}_{-0.003}$ & 10.17 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
441 & 59980.567631647 & 552.82 $^{+0.46}_{-0.46}$ & 2.5 $^{+0.6}_{-0.6}$ & 5.1 $^{+0.5}_{-0.5}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 12.7 $^{+0.0}_{-0.0}$ & 64.95 $^{+0.04}_{-0.04}$ & 2.8 $^{+0.005}_{-0.005}$ & 7.33 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
442 & 59980.568502127 & 552.62 $^{+0.49}_{-0.49}$ & 1.3 $^{+0.4}_{-0.4}$ & 4.2 $^{+0.7}_{-0.7}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 6.7 $^{+0.0}_{-0.0}$ & 28.28 $^{+0.03}_{-0.03}$ & 1.52 $^{+0.005}_{-0.005}$ & 3.57 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
443 & 59980.568641494 & 552.38 $^{+0.46}_{-0.46}$ & 2.9 $^{+0.5}_{-0.5}$ & 6.1 $^{+0.6}_{-0.6}$ & 1275 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 11.4 $^{+0.0}_{-0.0}$ & 69.14 $^{+0.05}_{-0.05}$ & 2.61 $^{+0.005}_{-0.005}$ & 7.3 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
444 & 59980.571553840 & 552.45 $^{+0.42}_{-0.42}$ & 3.7 $^{+0.6}_{-0.6}$ & 3.9 $^{+0.4}_{-0.4}$ & 1200 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 11.4 $^{+0.0}_{-0.0}$ & 44.26 $^{+0.04}_{-0.04}$ & 1.91 $^{+0.004}_{-0.004}$ & 5.0 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
445 & 59980.572597531 & 553.1 $^{+0.43}_{-0.43}$ & 3.7 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.3}_{-0.3}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 15.9 $^{+0.1}_{-0.1}$ & 56.54 $^{+0.04}_{-0.04}$ & 1.83 $^{+0.003}_{-0.003}$ & 5.53 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
446 & 59980.572635754 & 552.34 $^{+0.27}_{-0.27}$ & 1.4 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.4}_{-0.4}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 14.3 $^{+0.1}_{-0.1}$ & 35.70 $^{+0.04}_{-0.04}$ & 0.96 $^{+0.003}_{-0.003}$ & 3.19 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
447 & 59980.573808962 & 552.77 $^{+0.48}_{-0.48}$ & 1.4 $^{+0.5}_{-0.5}$ & 7.0 $^{+0.8}_{-0.8}$ & 1125 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 11.2 $^{+0.0}_{-0.0}$ & 78.18 $^{+0.07}_{-0.07}$ & 1.26 $^{+0.003}_{-0.003}$ & 5.41 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
448 & 59980.574178767 & 552.47 $^{+0.51}_{-0.51}$ & 1.5 $^{+0.5}_{-0.5}$ & 5.3 $^{+0.7}_{-0.7}$ & 1225 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 9.2 $^{+0.0}_{-0.0}$ & 49.20 $^{+0.05}_{-0.05}$ & 1.86 $^{+0.005}_{-0.005}$ & 5.2 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
449 & 59980.575414444 & 551.63 $^{+0.56}_{-0.56}$ & 1.1 $^{+0.4}_{-0.4}$ & 1.8 $^{+0.4}_{-0.4}$ & 1150 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 9.9 $^{+0.0}_{-0.0}$ & 17.55 $^{+0.03}_{-0.03}$ & 0.57 $^{+0.003}_{-0.003}$ & 1.72 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
450 & 59980.575892605 & 552.29 $^{+0.48}_{-0.48}$ & 1.5 $^{+0.5}_{-0.5}$ & 6.9 $^{+0.9}_{-0.9}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 7.2 $^{+0.0}_{-0.0}$ & 50.19 $^{+0.05}_{-0.05}$ & 2.7 $^{+0.008}_{-0.008}$ & 6.34 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
451 & 59980.576095881 & 552.42 $^{+0.48}_{-0.48}$ & 1.4 $^{+0.4}_{-0.4}$ & 6.6 $^{+1.3}_{-1.3}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 4.6 $^{+0.0}_{-0.0}$ & 30.39 $^{+0.05}_{-0.05}$ & 1.64 $^{+0.007}_{-0.007}$ & 3.84 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
452 & 59995.431525183 & 552.81 $^{+0.49}_{-0.49}$ & 1.5 $^{+0.7}_{-0.7}$ & 6.5 $^{+0.7}_{-0.7}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 12.1 $^{+0.1}_{-0.1}$ & 77.96 $^{+0.09}_{-0.09}$ & 2.52 $^{+0.008}_{-0.008}$ & 7.62 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
453 & 59995.431986012 & 553.16 $^{+0.36}_{-0.36}$ & 7.5 $^{+0.5}_{-0.5}$ & 6.4 $^{+0.3}_{-0.3}$ & 1080 & 83 $^{+1}_{-1}$ $^{(\#2)}$ & 52.6 $^{+0.3}_{-0.3}$ & 336.28 $^{+0.18}_{-0.18}$ & 3.01 $^{+0.003}_{-0.003}$ & 17.3 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
454 & 59995.432663067 & 552.64 $^{+0.5}_{-0.5}$ & 8.2 $^{+0.8}_{-0.8}$ & 8.5 $^{+0.7}_{-0.7}$ & 1229 & 136 $^{+2}_{-2}$ $^{(\#2)}$ & 21.2 $^{+0.1}_{-0.1}$ & 179.88 $^{+0.17}_{-0.17}$ & 2.64 $^{+0.005}_{-0.005}$ & 11.84 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
455 & 59995.433061558 & 553.02 $^{+0.27}_{-0.27}$ & 1.4 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.9}_{-0.9}$ & 1217 & 180 $^{+4}_{-4}$ $^{(\#2)}$ & 13.1 $^{+0.1}_{-0.1}$ & 71.12 $^{+0.12}_{-0.12}$ & 1.38 $^{+0.005}_{-0.005}$ & 5.39 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
456 & 59995.433709065 & 552.35 $^{+0.54}_{-0.54}$ & 1.3 $^{+0.4}_{-0.4}$ & 6.9 $^{+1.1}_{-1.1}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 9.8 $^{+0.1}_{-0.1}$ & 67.80 $^{+0.11}_{-0.11}$ & 3.65 $^{+0.018}_{-0.018}$ & 8.56 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
457 & 59995.433709802 & 551.71 $^{+0.29}_{-0.29}$ & 1.6 $^{+0.4}_{-0.4}$ & 4.7 $^{+0.8}_{-0.8}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 9.6 $^{+0.1}_{-0.1}$ & 45.22 $^{+0.08}_{-0.08}$ & 2.44 $^{+0.013}_{-0.013}$ & 5.71 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
458 & 59995.434050311 & 552.39 $^{+0.44}_{-0.44}$ & 1.6 $^{+0.6}_{-0.6}$ & 6.9 $^{+0.8}_{-0.8}$ & 1150 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.1 $^{+0.1}_{-0.1}$ & 110.49 $^{+0.14}_{-0.14}$ & 2.38 $^{+0.007}_{-0.007}$ & 8.82 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
459 & 59995.434191561 & 552.77 $^{+0.45}_{-0.45}$ & 2.5 $^{+0.6}_{-0.6}$ & 6.7 $^{+0.8}_{-0.8}$ & 1200 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 12.3 $^{+0.1}_{-0.1}$ & 81.90 $^{+0.10}_{-0.10}$ & 3.53 $^{+0.013}_{-0.013}$ & 9.25 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
460 & 59995.434515838 & 552.26 $^{+0.36}_{-0.36}$ & 4.9 $^{+0.6}_{-0.6}$ & 4.7 $^{+0.5}_{-0.5}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 15.3 $^{+0.1}_{-0.1}$ & 72.18 $^{+0.08}_{-0.08}$ & 2.33 $^{+0.006}_{-0.006}$ & 7.06 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
461 & 59995.434764390 & 553.16 $^{+0.31}_{-0.31}$ & 5.3 $^{+0.6}_{-0.6}$ & 4.4 $^{+0.2}_{-0.2}$ & 1312 & 182 $^{+5}_{-5}$ $^{(\#2)}$ & 28.7 $^{+0.1}_{-0.1}$ & 126.48 $^{+0.07}_{-0.07}$ & 2.48 $^{+0.003}_{-0.003}$ & 9.63 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
462 & 59995.434850673 & 552.74 $^{+0.56}_{-0.56}$ & 5.4 $^{+0.9}_{-0.9}$ & 13.2 $^{+1.6}_{-1.6}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 11.7 $^{+0.1}_{-0.1}$ & 153.86 $^{+0.20}_{-0.20}$ & 6.63 $^{+0.024}_{-0.024}$ & 17.37 $^{+0.04}_{-0.04}$ &  BB-MC   \\%
463 & 59995.435151165 & 553.06 $^{+0.09}_{-0.09}$ & 4.1 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.3}_{-0.3}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 19.2 $^{+0.1}_{-0.1}$ & 63.79 $^{+0.05}_{-0.05}$ & 1.72 $^{+0.004}_{-0.004}$ & 5.69 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
464 & 59995.435365937 & 549.56 $^{+0.15}_{-0.15}$ & 10.1 $^{+0.4}_{-0.4}$ & 7.6 $^{+0.3}_{-0.3}$ & 1230 & 228 $^{+5}_{-5}$ $^{(\#2)}$ & 499.0 $^{+2.6}_{-2.6}$ & 3788.83 $^{+1.42}_{-1.42}$ & 93.09 $^{+0.074}_{-0.074}$ & 322.96 $^{+0.32}_{-0.32}$ &  BB-MC   \\%
465 & 59995.435429896 & 553.01 $^{+0.33}_{-0.33}$ & 7.8 $^{+0.5}_{-0.5}$ & 5.8 $^{+0.2}_{-0.2}$ & 1211 & 179 $^{+12}_{-12}$ $^{(\#2)}$ & 49.6 $^{+0.3}_{-0.3}$ & 288.32 $^{+0.12}_{-0.12}$ & 5.56 $^{+0.005}_{-0.005}$ & 21.78 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
466 & 59995.438850585 & 552.94 $^{+0.47}_{-0.47}$ & 2.0 $^{+0.4}_{-0.4}$ & 1.6 $^{+0.1}_{-0.1}$ & 1410 & 190 $^{+5}_{-5}$ $^{(\#2)}$ & 28.3 $^{+0.1}_{-0.1}$ & 45.48 $^{+0.04}_{-0.04}$ & 0.93 $^{+0.002}_{-0.002}$ & 3.54 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
467 & 59995.438953449 & 552.31 $^{+0.53}_{-0.53}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.4}_{-0.4}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 12.2 $^{+0.1}_{-0.1}$ & 29.59 $^{+0.05}_{-0.05}$ & 0.48 $^{+0.002}_{-0.002}$ & 2.05 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
468 & 59995.439023587 & 552.28 $^{+0.41}_{-0.41}$ & 5.2 $^{+0.8}_{-0.8}$ & 4.5 $^{+0.3}_{-0.3}$ & 1426 & 147 $^{+1}_{-1}$ $^{(\#2)}$ & 25.0 $^{+0.1}_{-0.1}$ & 111.81 $^{+0.07}_{-0.07}$ & 1.77 $^{+0.002}_{-0.002}$ & 7.65 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
469 & 59995.439066306 & 552.79 $^{+0.51}_{-0.51}$ & 12.3 $^{+1.8}_{-1.8}$ & 12.2 $^{+0.9}_{-0.9}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 12.0 $^{+0.1}_{-0.1}$ & 145.80 $^{+0.11}_{-0.11}$ & 7.86 $^{+0.017}_{-0.017}$ & 18.4 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
470 & 59995.439781040 & 552.82 $^{+0.39}_{-0.39}$ & 3.1 $^{+0.5}_{-0.5}$ & 3.7 $^{+0.4}_{-0.4}$ & 1200 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 11.3 $^{+0.1}_{-0.1}$ & 41.80 $^{+0.04}_{-0.04}$ & 1.8 $^{+0.005}_{-0.005}$ & 4.72 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
471 & 59995.440039033 & 552.58 $^{+0.38}_{-0.38}$ & 1.5 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.4}_{-0.4}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 10.8 $^{+0.1}_{-0.1}$ & 39.80 $^{+0.06}_{-0.06}$ & 2.14 $^{+0.01}_{-0.01}$ & 5.02 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
472 & 59995.440416690 & 552.24 $^{+0.47}_{-0.47}$ & 1.5 $^{+0.5}_{-0.5}$ & 7.5 $^{+1.0}_{-1.0}$ & 1200 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 11.4 $^{+0.1}_{-0.1}$ & 85.57 $^{+0.14}_{-0.14}$ & 3.69 $^{+0.017}_{-0.017}$ & 9.66 $^{+0.03}_{-0.03}$ &  BB-SC   \\%
473 & 59995.440487826 & 552.51 $^{+0.52}_{-0.52}$ & 5.6 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.2}_{-0.2}$ & 1375 & 115 $^{+3}_{-3}$ $^{(\#2)}$ & 45.3 $^{+0.3}_{-0.3}$ & 201.13 $^{+0.09}_{-0.09}$ & 2.49 $^{+0.002}_{-0.002}$ & 12.18 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
474 & 59995.441041633 & 552.78 $^{+0.43}_{-0.43}$ & 2.1 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.2}_{-0.2}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 27.6 $^{+0.2}_{-0.2}$ & 62.12 $^{+0.06}_{-0.06}$ & 1.0 $^{+0.002}_{-0.002}$ & 4.3 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
475 & 59995.442535849 & 552.47 $^{+0.47}_{-0.47}$ & 1.6 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.3}_{-0.3}$ & 1250 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 12.9 $^{+0.1}_{-0.1}$ & 42.73 $^{+0.05}_{-0.05}$ & 1.84 $^{+0.006}_{-0.006}$ & 4.82 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
476 & 59995.443157006 & 553.39 $^{+0.45}_{-0.45}$ & 6.8 $^{+1.3}_{-1.3}$ & 8.5 $^{+0.7}_{-0.7}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 21.3 $^{+0.1}_{-0.1}$ & 181.55 $^{+0.18}_{-0.18}$ & 4.89 $^{+0.012}_{-0.012}$ & 16.21 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
477 & 59995.443437404 & 552.21 $^{+0.32}_{-0.32}$ & 10.7 $^{+1.1}_{-1.1}$ & 9.7 $^{+0.6}_{-0.6}$ & 1200 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 15.2 $^{+0.1}_{-0.1}$ & 146.93 $^{+0.11}_{-0.11}$ & 6.33 $^{+0.013}_{-0.013}$ & 16.59 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
478 & 59995.443442613 & 552.93 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.4}_{-0.4}$ & 1375 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 17.6 $^{+0.1}_{-0.1}$ & 59.17 $^{+0.09}_{-0.09}$ & 0.96 $^{+0.003}_{-0.003}$ & 4.09 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
479 & 59995.443654339 & 552.35 $^{+0.45}_{-0.45}$ & 7.8 $^{+1.2}_{-1.2}$ & 5.6 $^{+0.8}_{-0.8}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 7.7 $^{+0.0}_{-0.0}$ & 43.56 $^{+0.08}_{-0.08}$ & 2.35 $^{+0.012}_{-0.012}$ & 5.5 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
480 & 59995.443698153 & 552.58 $^{+0.57}_{-0.57}$ & 1.1 $^{+0.4}_{-0.4}$ & 4.9 $^{+0.9}_{-0.9}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 12.0 $^{+0.1}_{-0.1}$ & 58.87 $^{+0.14}_{-0.14}$ & 1.27 $^{+0.007}_{-0.007}$ & 4.7 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
481 & 59995.444528726 & 552.24 $^{+0.32}_{-0.32}$ & 6.9 $^{+0.5}_{-0.5}$ & 5.8 $^{+0.3}_{-0.3}$ & 1225 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 14.2 $^{+0.1}_{-0.1}$ & 82.87 $^{+0.06}_{-0.06}$ & 4.02 $^{+0.009}_{-0.009}$ & 9.92 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
482 & 60006.512751199 & 554.06 $^{+0.23}_{-0.23}$ & 6.2 $^{+0.8}_{-0.8}$ & 5.6 $^{+0.4}_{-0.4}$ & 1229 & 179 $^{+10}_{-10}$ $^{(\#2)}$ & 15.8 $^{+0.1}_{-0.1}$ & 88.04 $^{+0.05}_{-0.05}$ & 1.7 $^{+0.002}_{-0.002}$ & 6.65 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
483 & 60006.513046567 & 552.46 $^{+0.52}_{-0.52}$ & 5.7 $^{+0.7}_{-0.7}$ & 4.7 $^{+0.5}_{-0.5}$ & 1100 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.0 $^{+0.1}_{-0.1}$ & 65.78 $^{+0.06}_{-0.06}$ & 1.42 $^{+0.003}_{-0.003}$ & 5.25 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
484 & 60006.513275952 & 553.2 $^{+0.25}_{-0.25}$ & 7.3 $^{+1.0}_{-1.0}$ & 6.4 $^{+0.5}_{-0.5}$ & 1148 & 229 $^{+3}_{-3}$ $^{(\#2)}$ & 10.1 $^{+0.0}_{-0.0}$ & 63.95 $^{+0.04}_{-0.04}$ & 1.58 $^{+0.002}_{-0.002}$ & 5.46 $^{+0.01}_{-0.01}$ &  NB-MC   \\%
485 & 60006.513278716 & 552.97 $^{+0.3}_{-0.3}$ & 13.5 $^{+1.7}_{-1.7}$ & 15.2 $^{+1.3}_{-1.3}$ & 1225 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 18.6 $^{+0.1}_{-0.1}$ & 282.03 $^{+0.19}_{-0.19}$ & 13.68 $^{+0.027}_{-0.027}$ & 33.77 $^{+0.04}_{-0.04}$ &  BB-SC   \\%
486 & 60006.513790527 & 552.84 $^{+0.25}_{-0.25}$ & 1.5 $^{+0.5}_{-0.5}$ & 4.0 $^{+0.6}_{-0.6}$ & 1275 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 8.4 $^{+0.0}_{-0.0}$ & 33.94 $^{+0.04}_{-0.04}$ & 1.28 $^{+0.004}_{-0.004}$ & 3.58 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
487 & 60006.514280187 & 551.65 $^{+0.23}_{-0.23}$ & 3.0 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.2}_{-0.2}$ & 1175 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 22.7 $^{+0.1}_{-0.1}$ & 56.93 $^{+0.04}_{-0.04}$ & 1.53 $^{+0.003}_{-0.003}$ & 5.08 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
488 & 60006.514412061 & 553.3 $^{+0.13}_{-0.13}$ & 3.2 $^{+0.5}_{-0.5}$ & 2.9 $^{+0.2}_{-0.2}$ & 1383 & 247 $^{+7}_{-7}$ $^{(\#2)}$ & 21.6 $^{+0.1}_{-0.1}$ & 61.66 $^{+0.03}_{-0.03}$ & 1.64 $^{+0.002}_{-0.002}$ & 5.47 $^{+0.01}_{-0.01}$ &  NB-MC   \\%
489 & 60006.514545284 & 550.20 $^{+0.02}_{-0.02}$ & 3.8 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.0}_{-0.0}$ & 1300 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 2741.6 $^{+11.4}_{-11.4}$ & 7638.65 $^{+0.27}_{-0.27}$ & 329.25 $^{+0.032}_{-0.032}$ & 862.44 $^{+0.06}_{-0.06}$ &  BB-MC   \\%
490 & 60006.514981271 & 552.41 $^{+0.45}_{-0.45}$ & 7.4 $^{+0.6}_{-0.6}$ & 7.3 $^{+0.4}_{-0.4}$ & 1125 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 16.5 $^{+0.1}_{-0.1}$ & 121.35 $^{+0.05}_{-0.05}$ & 3.27 $^{+0.004}_{-0.004}$ & 10.83 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
491 & 60006.515029364 & 552.54 $^{+0.46}_{-0.46}$ & 4.3 $^{+0.8}_{-0.8}$ & 5.6 $^{+0.5}_{-0.5}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 17.6 $^{+0.1}_{-0.1}$ & 99.44 $^{+0.08}_{-0.08}$ & 5.36 $^{+0.013}_{-0.013}$ & 12.55 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
492 & 60006.515043554 & 553.43 $^{+0.45}_{-0.45}$ & 3.7 $^{+0.7}_{-0.7}$ & 6.8 $^{+0.8}_{-0.8}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 9.4 $^{+0.0}_{-0.0}$ & 63.71 $^{+0.06}_{-0.06}$ & 1.37 $^{+0.003}_{-0.003}$ & 5.09 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
493 & 60006.515071416 & 552.54 $^{+0.47}_{-0.47}$ & 4.6 $^{+0.5}_{-0.5}$ & 4.1 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.1 $^{+0.1}_{-0.1}$ & 57.77 $^{+0.04}_{-0.04}$ & 1.25 $^{+0.002}_{-0.002}$ & 4.61 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
494 & 60006.515083346 & 552.78 $^{+0.5}_{-0.5}$ & 11.5 $^{+0.5}_{-0.5}$ & 9.1 $^{+0.3}_{-0.3}$ & 1125 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 36.1 $^{+0.1}_{-0.1}$ & 328.97 $^{+0.08}_{-0.08}$ & 8.86 $^{+0.005}_{-0.005}$ & 29.36 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
495 & 60006.515083598 & 552.66 $^{+0.49}_{-0.49}$ & 6.1 $^{+0.8}_{-0.8}$ & 8.5 $^{+1.0}_{-1.0}$ & 1135 & 285 $^{+5}_{-5}$ $^{(\#2)}$ & 12.3 $^{+0.1}_{-0.1}$ & 104.54 $^{+0.10}_{-0.10}$ & 3.21 $^{+0.006}_{-0.006}$ & 9.96 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
496 & 60006.515832778 & 552.93 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.4}_{-0.4}$ & 5.1 $^{+0.7}_{-0.7}$ & 1385 & 204 $^{+4}_{-4}$ $^{(\#2)}$ & 11.7 $^{+0.0}_{-0.0}$ & 59.55 $^{+0.07}_{-0.07}$ & 1.31 $^{+0.003}_{-0.003}$ & 4.8 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
497 & 60006.515858585 & 552.32 $^{+0.49}_{-0.49}$ & 1.9 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.3}_{-0.3}$ & 1150 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 14.6 $^{+0.1}_{-0.1}$ & 45.81 $^{+0.04}_{-0.04}$ & 0.99 $^{+0.002}_{-0.002}$ & 3.66 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
498 & 60006.516098818 & 552.96 $^{+0.42}_{-0.42}$ & 3.4 $^{+0.6}_{-0.6}$ & 3.1 $^{+0.2}_{-0.2}$ & 1200 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 17.0 $^{+0.1}_{-0.1}$ & 52.92 $^{+0.03}_{-0.03}$ & 1.14 $^{+0.002}_{-0.002}$ & 4.23 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
499 & 60006.517143995 & 552.5 $^{+0.41}_{-0.41}$ & 1.2 $^{+0.4}_{-0.4}$ & 2.1 $^{+0.3}_{-0.3}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 11.4 $^{+0.0}_{-0.0}$ & 23.51 $^{+0.03}_{-0.03}$ & 0.38 $^{+0.001}_{-0.001}$ & 1.63 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
500 & 60006.517975870 & 552.2 $^{+0.33}_{-0.33}$ & 1.3 $^{+0.4}_{-0.4}$ & 4.9 $^{+0.9}_{-0.9}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 10.0 $^{+0.0}_{-0.0}$ & 49.27 $^{+0.07}_{-0.07}$ & 1.33 $^{+0.005}_{-0.005}$ & 4.4 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
501 & 60006.518517725 & 552.62 $^{+0.41}_{-0.41}$ & 4.8 $^{+0.5}_{-0.5}$ & 4.1 $^{+0.2}_{-0.2}$ & 1295 & 289 $^{+9}_{-9}$ $^{(\#2)}$ & 21.7 $^{+0.1}_{-0.1}$ & 88.79 $^{+0.04}_{-0.04}$ & 2.77 $^{+0.003}_{-0.003}$ & 8.52 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
502 & 60006.518627958 & 552.72 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.5}_{-0.5}$ & 4.3 $^{+0.5}_{-0.5}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 10.6 $^{+0.0}_{-0.0}$ & 45.88 $^{+0.04}_{-0.04}$ & 0.99 $^{+0.002}_{-0.002}$ & 3.66 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
503 & 60006.519232297 & 552.25 $^{+0.49}_{-0.49}$ & 2.7 $^{+1.1}_{-1.1}$ & 6.3 $^{+0.6}_{-0.6}$ & 1350 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 15.6 $^{+0.1}_{-0.1}$ & 97.58 $^{+0.08}_{-0.08}$ & 2.1 $^{+0.004}_{-0.004}$ & 7.79 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
504 & 60006.519333638 & 552.59 $^{+0.46}_{-0.46}$ & 3.5 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.2}_{-0.2}$ & 1111 & 119 $^{+2}_{-2}$ $^{(\#2)}$ & 26.2 $^{+0.1}_{-0.1}$ & 86.77 $^{+0.05}_{-0.05}$ & 1.11 $^{+0.001}_{-0.001}$ & 5.34 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
505 & 60006.519757502 & 552.56 $^{+0.47}_{-0.47}$ & 5.5 $^{+0.6}_{-0.6}$ & 5.4 $^{+0.5}_{-0.5}$ & 1100 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 16.9 $^{+0.1}_{-0.1}$ & 90.79 $^{+0.08}_{-0.08}$ & 1.96 $^{+0.004}_{-0.004}$ & 7.25 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
506 & 60006.519888889 & 553.04 $^{+0.37}_{-0.37}$ & 8.0 $^{+0.6}_{-0.6}$ & 7.6 $^{+0.4}_{-0.4}$ & 1178 & 234 $^{+12}_{-12}$ $^{(\#2)}$ & 17.6 $^{+0.1}_{-0.1}$ & 132.84 $^{+0.07}_{-0.07}$ & 3.35 $^{+0.004}_{-0.004}$ & 11.47 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
507 & 60006.519892036 & 552.66 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.5}_{-0.5}$ & 5.2 $^{+0.5}_{-0.5}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 15.3 $^{+0.1}_{-0.1}$ & 79.26 $^{+0.07}_{-0.07}$ & 1.71 $^{+0.004}_{-0.004}$ & 6.33 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
508 & 60006.519981587 & 552.48 $^{+0.1}_{-0.1}$ & 2.7 $^{+0.6}_{-0.6}$ & 5.3 $^{+0.5}_{-0.5}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 8.3 $^{+0.0}_{-0.0}$ & 44.03 $^{+0.04}_{-0.04}$ & 1.42 $^{+0.003}_{-0.003}$ & 4.31 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
509 & 60006.520386940 & 552.74 $^{+0.28}_{-0.28}$ & 3.3 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.3}_{-0.3}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 11.9 $^{+0.1}_{-0.1}$ & 39.05 $^{+0.03}_{-0.03}$ & 2.1 $^{+0.005}_{-0.005}$ & 4.93 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
510 & 60006.520901137 & 552.49 $^{+0.28}_{-0.28}$ & 1.1 $^{+0.4}_{-0.4}$ & 4.7 $^{+0.8}_{-0.8}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 8.2 $^{+0.0}_{-0.0}$ & 38.80 $^{+0.06}_{-0.06}$ & 1.25 $^{+0.005}_{-0.005}$ & 3.79 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
511 & 60006.521083358 & 552.51 $^{+0.46}_{-0.46}$ & 1.0 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.6}_{-0.6}$ & 1375 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 8.8 $^{+0.0}_{-0.0}$ & 27.33 $^{+0.05}_{-0.05}$ & 0.44 $^{+0.002}_{-0.002}$ & 1.89 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
512 & 60006.521386852 & 552.76 $^{+0.46}_{-0.46}$ & 2.6 $^{+0.9}_{-0.9}$ & 22.2 $^{+4.5}_{-4.5}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 8.6 $^{+0.0}_{-0.0}$ & 191.17 $^{+0.34}_{-0.34}$ & 10.3 $^{+0.055}_{-0.055}$ & 24.13 $^{+0.08}_{-0.08}$ &  BB-SC   \\%
513 & 60006.521456360 & 552.42 $^{+0.44}_{-0.44}$ & 1.6 $^{+0.9}_{-0.9}$ & 6.9 $^{+0.9}_{-0.9}$ & 1275 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 9.1 $^{+0.0}_{-0.0}$ & 63.09 $^{+0.07}_{-0.07}$ & 2.38 $^{+0.007}_{-0.007}$ & 6.66 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
514 & 60006.521499805 & 552.6 $^{+0.49}_{-0.49}$ & 3.7 $^{+1.3}_{-1.3}$ & 10.2 $^{+1.0}_{-1.0}$ & 1200 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 12.4 $^{+0.1}_{-0.1}$ & 126.16 $^{+0.11}_{-0.11}$ & 5.44 $^{+0.014}_{-0.014}$ & 14.24 $^{+0.03}_{-0.03}$ &  BB-SC   \\%
515 & 60006.521572196 & 552.4 $^{+0.44}_{-0.44}$ & 5.4 $^{+0.8}_{-0.8}$ & 5.7 $^{+0.4}_{-0.4}$ & 1225 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 10.0 $^{+0.0}_{-0.0}$ & 57.37 $^{+0.03}_{-0.03}$ & 2.78 $^{+0.005}_{-0.005}$ & 6.87 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
516 & 60006.521799738 & 552.78 $^{+0.48}_{-0.48}$ & 1.1 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.7}_{-0.7}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 10.0 $^{+0.0}_{-0.0}$ & 24.64 $^{+0.06}_{-0.06}$ & 0.4 $^{+0.002}_{-0.002}$ & 1.7 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
517 & 60006.521836535 & 552.3 $^{+0.37}_{-0.37}$ & 3.8 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.2}_{-0.2}$ & 1175 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 25.8 $^{+0.1}_{-0.1}$ & 84.42 $^{+0.05}_{-0.05}$ & 2.27 $^{+0.004}_{-0.004}$ & 7.54 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
518 & 60006.521840340 & 552.3 $^{+0.37}_{-0.37}$ & 1.7 $^{+0.5}_{-0.5}$ & 3.1 $^{+0.5}_{-0.5}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 14.5 $^{+0.1}_{-0.1}$ & 45.31 $^{+0.06}_{-0.06}$ & 1.46 $^{+0.005}_{-0.005}$ & 4.43 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
519 & 60006.522202957 & 552.85 $^{+0.32}_{-0.32}$ & 1.4 $^{+0.8}_{-0.8}$ & 14.1 $^{+1.7}_{-1.7}$ & 1275 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 9.2 $^{+0.0}_{-0.0}$ & 129.98 $^{+0.14}_{-0.14}$ & 6.3 $^{+0.02}_{-0.02}$ & 15.57 $^{+0.03}_{-0.03}$ &  BB-SC   \\%
520 & 60006.523148787 & 552.85 $^{+0.49}_{-0.49}$ & 1.4 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.5}_{-0.5}$ & 1250 & 500 $^{+50}_{-50}$ $^{(\#1)}$ & 8.6 $^{+0.0}_{-0.0}$ & 33.92 $^{+0.04}_{-0.04}$ & 1.83 $^{+0.007}_{-0.007}$ & 4.28 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
521 & 60006.523231607 & 552.5 $^{+0.47}_{-0.47}$ & 4.5 $^{+0.6}_{-0.6}$ & 5.7 $^{+0.6}_{-0.6}$ & 1200 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 11.1 $^{+0.0}_{-0.0}$ & 62.61 $^{+0.06}_{-0.06}$ & 2.7 $^{+0.007}_{-0.007}$ & 7.07 $^{+0.01}_{-0.01}$ &  NB-MC-FD   \\%
522 & 60006.524514487 & 552.93 $^{+0.29}_{-0.29}$ & 8.9 $^{+0.6}_{-0.6}$ & 7.6 $^{+0.4}_{-0.4}$ & 1154 & 181 $^{+3}_{-3}$ $^{(\#2)}$ & 24.1 $^{+0.1}_{-0.1}$ & 182.84 $^{+0.09}_{-0.09}$ & 3.57 $^{+0.004}_{-0.004}$ & 13.89 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
523 & 60006.524593626 & 552.58 $^{+0.22}_{-0.22}$ & 1.6 $^{+0.7}_{-0.7}$ & 5.1 $^{+0.5}_{-0.5}$ & 1250 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 16.6 $^{+0.1}_{-0.1}$ & 85.35 $^{+0.07}_{-0.07}$ & 2.76 $^{+0.006}_{-0.006}$ & 8.35 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
524 & 60006.525155347 & 552.43 $^{+0.21}_{-0.21}$ & 4.1 $^{+0.6}_{-0.6}$ & 5.2 $^{+0.5}_{-0.5}$ & 1075 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 24.2 $^{+0.1}_{-0.1}$ & 124.75 $^{+0.10}_{-0.10}$ & 2.02 $^{+0.004}_{-0.004}$ & 8.63 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
525 & 60006.525322898 & 552.81 $^{+0.46}_{-0.46}$ & 1.6 $^{+0.4}_{-0.4}$ & 10.4 $^{+2.0}_{-2.0}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 7.1 $^{+0.0}_{-0.0}$ & 73.58 $^{+0.13}_{-0.13}$ & 2.38 $^{+0.011}_{-0.011}$ & 7.19 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
526 & 60006.525482710 & 553.39 $^{+0.29}_{-0.29}$ & 6.5 $^{+0.8}_{-0.8}$ & 6.3 $^{+0.4}_{-0.4}$ & 1180 & 280 $^{+2}_{-2}$ $^{(\#2)}$ & 21.7 $^{+0.1}_{-0.1}$ & 135.77 $^{+0.07}_{-0.07}$ & 4.1 $^{+0.004}_{-0.004}$ & 12.83 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
527 & 60023.371897831 & 552.75 $^{+0.32}_{-0.32}$ & 7.3 $^{+0.6}_{-0.6}$ & 6.3 $^{+0.4}_{-0.4}$ & 1203 & 190 $^{+1}_{-1}$ $^{(\#2)}$ & 16.4 $^{+0.1}_{-0.1}$ & 103.99 $^{+0.07}_{-0.07}$ & 2.13 $^{+0.003}_{-0.003}$ & 8.09 $^{+0.02}_{-0.02}$ &  BB-MC   \\%
528 & 60023.373400631 & 551.22 $^{+0.3}_{-0.3}$ & 3.8 $^{+0.5}_{-0.5}$ & 3.5 $^{+0.2}_{-0.2}$ & 1375 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 20.4 $^{+0.1}_{-0.1}$ & 70.71 $^{+0.05}_{-0.05}$ & 1.9 $^{+0.003}_{-0.003}$ & 6.31 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
529 & 60023.373533765 & 552.49 $^{+0.45}_{-0.45}$ & 3.8 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.3}_{-0.3}$ & 1119 & 152 $^{+1}_{-1}$ $^{(\#2)}$ & 35.1 $^{+0.2}_{-0.2}$ & 134.30 $^{+0.11}_{-0.11}$ & 2.2 $^{+0.004}_{-0.004}$ & 9.35 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
530 & 60023.374100472 & 552.09 $^{+0.42}_{-0.42}$ & 10.4 $^{+0.7}_{-0.7}$ & 8.5 $^{+0.3}_{-0.3}$ & 1125 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 27.2 $^{+0.2}_{-0.2}$ & 231.15 $^{+0.11}_{-0.11}$ & 6.23 $^{+0.007}_{-0.007}$ & 20.63 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
531 & 60023.374101269 & 551.96 $^{+0.44}_{-0.44}$ & 2.4 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.2}_{-0.2}$ & 1160 & 170 $^{+8}_{-8}$ $^{(\#2)}$ & 22.5 $^{+0.1}_{-0.1}$ & 61.11 $^{+0.06}_{-0.06}$ & 1.12 $^{+0.002}_{-0.002}$ & 4.5 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
532 & 60023.374321464 & 552.5 $^{+0.45}_{-0.45}$ & 2.5 $^{+0.7}_{-0.7}$ & 6.4 $^{+0.7}_{-0.7}$ & 1225 & 450 $^{+45}_{-45}$ $^{(\#1)}$ & 10.8 $^{+0.1}_{-0.1}$ & 69.68 $^{+0.09}_{-0.09}$ & 3.38 $^{+0.012}_{-0.012}$ & 8.34 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
533 & 60023.374999319 & 552.08 $^{+0.36}_{-0.36}$ & 4.6 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.1}_{-0.1}$ & 1331 & 209 $^{+6}_{-6}$ $^{(\#2)}$ & 40.2 $^{+0.2}_{-0.2}$ & 135.65 $^{+0.05}_{-0.05}$ & 3.05 $^{+0.003}_{-0.003}$ & 11.07 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
534 & 60023.375155730 & 552.0 $^{+0.45}_{-0.45}$ & 3.1 $^{+0.5}_{-0.5}$ & 3.8 $^{+0.4}_{-0.4}$ & 1174 & 167 $^{+1}_{-1}$ $^{(\#2)}$ & 16.7 $^{+0.1}_{-0.1}$ & 63.96 $^{+0.09}_{-0.09}$ & 1.15 $^{+0.003}_{-0.003}$ & 4.67 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
535 & 60023.375175609 & 550.93 $^{+0.09}_{-0.09}$ & 4.6 $^{+0.4}_{-0.4}$ & 3.3 $^{+0.1}_{-0.1}$ & 1152 & 163 $^{+7}_{-7}$ $^{(\#2)}$ & 172.7 $^{+1.0}_{-1.0}$ & 569.68 $^{+0.11}_{-0.11}$ & 10.01 $^{+0.004}_{-0.004}$ & 41.06 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
536 & 60023.375177446 & 549.85 $^{+0.1}_{-0.1}$ & 6.8 $^{+0.4}_{-0.4}$ & 4.9 $^{+0.1}_{-0.1}$ & 1090 & 101 $^{+11}_{-11}$ $^{(\#2)}$ & 748.0 $^{+4.4}_{-4.4}$ & 3667.05 $^{+0.55}_{-0.55}$ & 39.91 $^{+0.013}_{-0.013}$ & 208.05 $^{+0.12}_{-0.12}$ &  NB-SC   \\%
537 & 60023.375886194 & 551.96 $^{+0.36}_{-0.36}$ & 7.3 $^{+0.6}_{-0.6}$ & 6.6 $^{+0.3}_{-0.3}$ & 1175 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 24.5 $^{+0.1}_{-0.1}$ & 161.65 $^{+0.09}_{-0.09}$ & 4.35 $^{+0.006}_{-0.006}$ & 14.43 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
538 & 60023.376251220 & 553.01 $^{+0.37}_{-0.37}$ & 4.8 $^{+0.7}_{-0.7}$ & 4.4 $^{+0.4}_{-0.4}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 22.7 $^{+0.1}_{-0.1}$ & 99.52 $^{+0.11}_{-0.11}$ & 2.14 $^{+0.006}_{-0.006}$ & 7.95 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
539 & 60023.376252771 & 552.97 $^{+0.46}_{-0.46}$ & 1.4 $^{+0.4}_{-0.4}$ & 5.2 $^{+0.7}_{-0.7}$ & 1350 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 10.4 $^{+0.1}_{-0.1}$ & 53.61 $^{+0.08}_{-0.08}$ & 1.73 $^{+0.007}_{-0.007}$ & 5.24 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
540 & 60023.376718350 & 552.4 $^{+0.42}_{-0.42}$ & 5.1 $^{+0.7}_{-0.7}$ & 4.1 $^{+0.3}_{-0.3}$ & 1225 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 21.3 $^{+0.1}_{-0.1}$ & 87.06 $^{+0.07}_{-0.07}$ & 3.28 $^{+0.007}_{-0.007}$ & 9.19 $^{+0.01}_{-0.01}$ &  BB-SC   \\%
541 & 60023.377496575 & 552.62 $^{+0.39}_{-0.39}$ & 1.2 $^{+0.4}_{-0.4}$ & 5.5 $^{+0.9}_{-0.9}$ & 1250 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 7.2 $^{+0.0}_{-0.0}$ & 39.06 $^{+0.07}_{-0.07}$ & 1.26 $^{+0.006}_{-0.006}$ & 3.82 $^{+0.02}_{-0.02}$ &  BB-SC   \\%
542 & 60023.377527464 & 553.47 $^{+0.32}_{-0.32}$ & 2.3 $^{+0.5}_{-0.5}$ & 3.5 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 13.1 $^{+0.1}_{-0.1}$ & 45.53 $^{+0.05}_{-0.05}$ & 0.98 $^{+0.002}_{-0.002}$ & 3.64 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
543 & 60023.377588016 & 552.24 $^{+0.36}_{-0.36}$ & 5.7 $^{+0.8}_{-0.8}$ & 7.3 $^{+0.9}_{-0.9}$ & 1425 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 16.9 $^{+0.1}_{-0.1}$ & 122.26 $^{+0.17}_{-0.17}$ & 1.98 $^{+0.006}_{-0.006}$ & 8.45 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
544 & 60023.377595058 & 551.35 $^{+0.36}_{-0.36}$ & 1.4 $^{+0.5}_{-0.5}$ & 8.1 $^{+1.0}_{-1.0}$ & 1125 & 150 $^{+15}_{-15}$ $^{(\#1)}$ & 15.0 $^{+0.1}_{-0.1}$ & 121.58 $^{+0.18}_{-0.18}$ & 1.97 $^{+0.007}_{-0.007}$ & 8.41 $^{+0.04}_{-0.04}$ &  NB-SC   \\%
545 & 60023.379118151 & 552.94 $^{+0.43}_{-0.43}$ & 2.2 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 17.8 $^{+0.1}_{-0.1}$ & 47.50 $^{+0.05}_{-0.05}$ & 1.02 $^{+0.003}_{-0.003}$ & 3.79 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
546 & 60023.379764351 & 552.0 $^{+0.43}_{-0.43}$ & 6.4 $^{+1.0}_{-1.0}$ & 6.2 $^{+0.6}_{-0.6}$ & 1175 & 250 $^{+25}_{-25}$ $^{(\#1)}$ & 18.9 $^{+0.1}_{-0.1}$ & 116.77 $^{+0.12}_{-0.12}$ & 3.15 $^{+0.008}_{-0.008}$ & 10.42 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
547 & 60023.380438392 & 551.05 $^{+0.1}_{-0.1}$ & 13.4 $^{+0.4}_{-0.4}$ & 10.8 $^{+0.3}_{-0.3}$ & 1200 & 400 $^{+40}_{-40}$ $^{(\#1)}$ & 80.1 $^{+0.4}_{-0.4}$ & 866.48 $^{+0.28}_{-0.28}$ & 37.35 $^{+0.033}_{-0.033}$ & 97.83 $^{+0.06}_{-0.06}$ &  NB-MC-FD   \\%
548 & 60023.380550314 & 552.53 $^{+0.48}_{-0.48}$ & 3.1 $^{+0.5}_{-0.5}$ & 6.9 $^{+0.8}_{-0.8}$ & 1150 & 300 $^{+30}_{-30}$ $^{(\#1)}$ & 8.9 $^{+0.1}_{-0.1}$ & 61.34 $^{+0.08}_{-0.08}$ & 1.98 $^{+0.007}_{-0.007}$ & 6.0 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
549 & 60023.380848589 & 552.04 $^{+0.2}_{-0.2}$ & 4.8 $^{+0.6}_{-0.6}$ & 4.1 $^{+0.3}_{-0.3}$ & 1175 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 14.6 $^{+0.1}_{-0.1}$ & 60.02 $^{+0.05}_{-0.05}$ & 2.26 $^{+0.005}_{-0.005}$ & 6.34 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
550 & 60023.381499381 & 552.62 $^{+0.29}_{-0.29}$ & 11.3 $^{+0.7}_{-0.7}$ & 10.8 $^{+0.6}_{-0.6}$ & 1325 & 350 $^{+35}_{-35}$ $^{(\#1)}$ & 18.5 $^{+0.1}_{-0.1}$ & 199.34 $^{+0.12}_{-0.12}$ & 7.52 $^{+0.012}_{-0.012}$ & 21.05 $^{+0.03}_{-0.03}$ &  NB-MC-FD   \\%
551 & 60023.382895718 & 552.82 $^{+0.4}_{-0.4}$ & 1.3 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.3}_{-0.3}$ & 1400 & 200 $^{+20}_{-20}$ $^{(\#1)}$ & 17.5 $^{+0.1}_{-0.1}$ & 51.43 $^{+0.07}_{-0.07}$ & 1.11 $^{+0.003}_{-0.003}$ & 4.11 $^{+0.01}_{-0.01}$ &  NB-SC   \\%
552 & 60023.383271114 & 553.69 $^{+0.18}_{-0.18}$ & 9.8 $^{+0.8}_{-0.8}$ & 9.4 $^{+0.5}_{-0.5}$ & 1094 & 76 $^{+1}_{-1}$ $^{(\#2)}$ & 25.8 $^{+0.1}_{-0.1}$ & 241.45 $^{+0.14}_{-0.14}$ & 1.98 $^{+0.002}_{-0.002}$ & 11.88 $^{+0.03}_{-0.03}$ &  NB-SC   \\%
553 & 60023.383422440 & 552.83 $^{+0.4}_{-0.4}$ & 8.1 $^{+0.6}_{-0.6}$ & 6.3 $^{+0.3}_{-0.3}$ & 1383 & 127 $^{+1}_{-1}$ $^{(\#2)}$ & 25.2 $^{+0.1}_{-0.1}$ & 158.37 $^{+0.09}_{-0.09}$ & 2.17 $^{+0.003}_{-0.003}$ & 10.08 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
554 & 60023.383617696 & 552.73 $^{+0.34}_{-0.34}$ & 8.7 $^{+0.5}_{-0.5}$ & 6.7 $^{+0.3}_{-0.3}$ & 1194 & 191 $^{+11}_{-11}$ $^{(\#2)}$ & 25.0 $^{+0.1}_{-0.1}$ & 167.83 $^{+0.07}_{-0.07}$ & 3.45 $^{+0.003}_{-0.003}$ & 13.09 $^{+0.02}_{-0.02}$ &  NB-SC   \\%
555 & 60023.384473026 & 553.23 $^{+0.26}_{-0.26}$ & 5.2 $^{+0.4}_{-0.4}$ & 4.2 $^{+0.2}_{-0.2}$ & 1221 & 210 $^{+2}_{-2}$ $^{(\#2)}$ & 25.5 $^{+0.1}_{-0.1}$ & 106.93 $^{+0.05}_{-0.05}$ & 2.42 $^{+0.003}_{-0.003}$ & 8.75 $^{+0.01}_{-0.01}$ &  BB-SC   %

\label{tab:bursttab}
\end{longtable}
